EnsembleDAgger: A Bayesian Approach to Safe Imitation Learning

While imitation learning is often used in robotics, the approach frequently suffers from data mismatch and compounding errors. DAgger is an iterative algorithm that addresses these issues by aggregating training data from both the expert and novice policies, but does not consider the impact of safety. We present a probabilistic extension to DAgger, which attempts to quantify the confidence of the novice policy as a proxy for safety. Our method, EnsembleDAgger, approximates a Gaussian Process using an ensemble of neural networks. Using the variance as a measure of confidence, we compute a decision rule that captures how much we doubt the novice, thus determining when it is safe to allow the novice to act. With this approach, we aim to maximize the novice's share of actions, while constraining the probability of failure. We demonstrate improved safety and learning performance compared to other DAgger variants and classic imitation learning on an inverted pendulum and in the MuJoCo HalfCheetah environment.

==> Figures/DomainofAttraction.tex <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$\dot{\theta}$ [rad/s]}, xmin = {-3.14}, xmax = {3.14}, ymax = {4.999}, xlabel = {$\theta$ [rad]}, grid=both, ymin = {-4.999}]\addplot+[draw=none, draw opacity=0, mark=*, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-3.1415927, -5.0)
(-2.8108988, -5.0)
(1.4881228, -5.0)
(1.8188168, -5.0)
(2.1495109, -5.0)
(2.4802048, -5.0)
(2.8108988, -5.0)
(3.1415927, -5.0)
(-3.1415927, -4.4736843)
(1.1574289, -4.4736843)
(1.4881228, -4.4736843)
(1.8188168, -4.4736843)
(2.1495109, -4.4736843)
(2.4802048, -4.4736843)
(2.8108988, -4.4736843)
(3.1415927, -4.4736843)
(-3.1415927, -3.9473684)
(0.8267349, -3.9473684)
(1.1574289, -3.9473684)
(1.4881228, -3.9473684)
(1.8188168, -3.9473684)
(2.1495109, -3.9473684)
(2.4802048, -3.9473684)
(2.8108988, -3.9473684)
(3.1415927, -3.9473684)
(-3.1415927, -3.4210527)
(0.49604094, -3.4210527)
(0.8267349, -3.4210527)
(1.1574289, -3.4210527)
(1.4881228, -3.4210527)
(1.8188168, -3.4210527)
(2.1495109, -3.4210527)
(2.4802048, -3.4210527)
(2.8108988, -3.4210527)
(0.16534698, -2.8947368)
(0.49604094, -2.8947368)
(0.8267349, -2.8947368)
(1.1574289, -2.8947368)
(1.4881228, -2.8947368)
(1.8188168, -2.8947368)
(2.1495109, -2.8947368)
(2.4802048, -2.8947368)
(2.8108988, -2.8947368)
(-0.16534698, -2.368421)
(0.16534698, -2.368421)
(0.49604094, -2.368421)
(0.8267349, -2.368421)
(1.1574289, -2.368421)
(1.4881228, -2.368421)
(1.8188168, -2.368421)
(2.1495109, -2.368421)
(2.4802048, -2.368421)
(-0.49604094, -1.8421053)
(-0.16534698, -1.8421053)
(0.16534698, -1.8421053)
(0.49604094, -1.8421053)
(0.8267349, -1.8421053)
(1.1574289, -1.8421053)
(1.4881228, -1.8421053)
(1.8188168, -1.8421053)
(2.1495109, -1.8421053)
(-0.8267349, -1.3157895)
(-0.49604094, -1.3157895)
(-0.16534698, -1.3157895)
(0.16534698, -1.3157895)
(0.49604094, -1.3157895)
(0.8267349, -1.3157895)
(1.1574289, -1.3157895)
(1.4881228, -1.3157895)
(1.8188168, -1.3157895)
(2.1495109, -1.3157895)
(-1.1574289, -0.7894737)
(-0.8267349, -0.7894737)
(-0.49604094, -0.7894737)
(-0.16534698, -0.7894737)
(0.16534698, -0.7894737)
(0.49604094, -0.7894737)
(0.8267349, -0.7894737)
(1.1574289, -0.7894737)
(1.4881228, -0.7894737)
(1.8188168, -0.7894737)
(-1.1574289, -0.2631579)
(-0.8267349, -0.2631579)
(-0.49604094, -0.2631579)
(-0.16534698, -0.2631579)
(0.16534698, -0.2631579)
(0.49604094, -0.2631579)
(0.8267349, -0.2631579)
(1.1574289, -0.2631579)
(1.4881228, -0.2631579)
(-1.4881228, 0.2631579)
(-1.1574289, 0.2631579)
(-0.8267349, 0.2631579)
(-0.49604094, 0.2631579)
(-0.16534698, 0.2631579)
(0.16534698, 0.2631579)
(0.49604094, 0.2631579)
(0.8267349, 0.2631579)
(1.1574289, 0.2631579)
(-1.8188168, 0.7894737)
(-1.4881228, 0.7894737)
(-1.1574289, 0.7894737)
(-0.8267349, 0.7894737)
(-0.49604094, 0.7894737)
(-0.16534698, 0.7894737)
(0.16534698, 0.7894737)
(0.49604094, 0.7894737)
(0.8267349, 0.7894737)
(1.1574289, 0.7894737)
(-2.1495109, 1.3157895)
(-1.8188168, 1.3157895)
(-1.4881228, 1.3157895)
(-1.1574289, 1.3157895)
(-0.8267349, 1.3157895)
(-0.49604094, 1.3157895)
(-0.16534698, 1.3157895)
(0.16534698, 1.3157895)
(0.49604094, 1.3157895)
(0.8267349, 1.3157895)
(-2.1495109, 1.8421053)
(-1.8188168, 1.8421053)
(-1.4881228, 1.8421053)
(-1.1574289, 1.8421053)
(-0.8267349, 1.8421053)
(-0.49604094, 1.8421053)
(-0.16534698, 1.8421053)
(0.16534698, 1.8421053)
(0.49604094, 1.8421053)
(-2.4802048, 2.368421)
(-2.1495109, 2.368421)
(-1.8188168, 2.368421)
(-1.4881228, 2.368421)
(-1.1574289, 2.368421)
(-0.8267349, 2.368421)
(-0.49604094, 2.368421)
(-0.16534698, 2.368421)
(0.16534698, 2.368421)
(-2.8108988, 2.8947368)
(-2.4802048, 2.8947368)
(-2.1495109, 2.8947368)
(-1.8188168, 2.8947368)
(-1.4881228, 2.8947368)
(-1.1574289, 2.8947368)
(-0.8267349, 2.8947368)
(-0.49604094, 2.8947368)
(-0.16534698, 2.8947368)
(-2.8108988, 3.4210527)
(-2.4802048, 3.4210527)
(-2.1495109, 3.4210527)
(-1.8188168, 3.4210527)
(-1.4881228, 3.4210527)
(-1.1574289, 3.4210527)
(-0.8267349, 3.4210527)
(-0.49604094, 3.4210527)
(3.1415927, 3.4210527)
(-3.1415927, 3.9473684)
(-2.8108988, 3.9473684)
(-2.4802048, 3.9473684)
(-2.1495109, 3.9473684)
(-1.8188168, 3.9473684)
(-1.4881228, 3.9473684)
(-1.1574289, 3.9473684)
(-0.8267349, 3.9473684)
(3.1415927, 3.9473684)
(-3.1415927, 4.4736843)
(-2.8108988, 4.4736843)
(-2.4802048, 4.4736843)
(-2.1495109, 4.4736843)
(-1.8188168, 4.4736843)
(-1.4881228, 4.4736843)
(-1.1574289, 4.4736843)
(3.1415927, 4.4736843)
(-3.1415927, 5.0)
(-2.8108988, 5.0)
(-2.4802048, 5.0)
(-2.1495109, 5.0)
(-1.8188168, 5.0)
(-1.4881228, 5.0)
(2.8108988, 5.0)
(3.1415927, 5.0)
};
\addlegendentry{Expert converages}
\addplot+ [mark = {none}, red, fill=red, fill opacity=0.3]coordinates {
(0.17444444444444446, -0.5)
(-0.17444444444444446, -0.5)
(-0.17444444444444446, 0.5)
(0.17444444444444446, 0.5)
(0.17444444444444446, -0.5)
};
\addlegendentry{Initial conditions}
\end{axis}

\end{tikzpicture}


==> Figures/HalfCheetahIL.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at={(0.05,0.05)},anchor=south west}}, ylabel = {Performance (Novice)}, xlabel = {Performance (Combined)}, grid=both]\addplot+ [
C1, solid, thick, no marks, error bars/.cd, 
error bar style = {solid}, x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9989671 0.44234717 0.00060018344 0.00060018344 0.010556282 0.010556282
0.9942579 0.44483092 0.0007155957 0.0007155957 0.010924337 0.010924337
0.97617733 0.46527392 0.0012243161 0.0012243161 0.009025922 0.009025922
0.9332595 0.50595486 0.001547466 0.001547466 0.0079082325 0.0079082325
0.8388986 0.5452217 0.0027453941 0.0027453941 0.00572594 0.00572594
};
\addlegendentry{Doubt Rule}
\addplot+ [
C2, solid, thick, no marks, error bars/.cd, 
error bar style = {solid}, x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.9976788 0.43007824 0.00062634796 0.00062634796 0.010348183 0.010348183
0.98838145 0.4438655 0.0007087399 0.0007087399 0.009689852 0.009689852
0.9520279 0.4812027 0.0010895671 0.0010895671 0.008932637 0.008932637
0.8660381 0.51340663 0.0020624434 0.0020624434 0.00744242 0.00744242
0.74383587 0.56625676 0.0032423912 0.0032423912 0.004458264 0.004458264
};
\addlegendentry{Discrepancy Rule}
\addplot+ [
C3, dashed, thick, no marks, error bars/.cd, 
error bar style = {solid}, x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.99955124 0.42785567 0.0006837687 0.0006837687 0.0104937935 0.0104937935
0.99872386 0.43496284 0.000635221 0.000635221 0.009621962 0.009621962
0.9884894 0.44951972 0.0006636592 0.0006636592 0.009940047 0.009940047
0.9478382 0.47183985 0.0012502901 0.0012502901 0.00843376 0.00843376
0.8452989 0.557391 0.0024140542 0.0024140542 0.006634201 0.006634201
};
\addlegendentry{Both Rules}
\addplot+ [mark=square*, C1, solid, mark options={fill=white}]coordinates {
(0.9989671, 0.44234717)
};
\addplot+ [mark=square*, C2, solid, mark options={fill=white}]coordinates {
(0.9976788, 0.43007824)
};
\addplot+ [mark=square*, C3, solid, mark options={fill=white}]coordinates {
(0.99955124, 0.42785567)
};
\addplot+ [mark=circle*, C1, solid, mark options={fill=white}]coordinates {
(0.9942579, 0.44483092)
};
\addplot+ [mark=circle*, C2, solid, mark options={fill=white}]coordinates {
(0.98838145, 0.4438655)
};
\addplot+ [mark=circle*, C3, solid, mark options={fill=white}]coordinates {
(0.99872386, 0.43496284)
};
\addplot+ [mark=diamond*, C1, solid, mark options={fill=white}]coordinates {
(0.97617733, 0.46527392)
};
\addplot+ [mark=diamond*, C2, solid, mark options={fill=white}]coordinates {
(0.9520279, 0.4812027)
};
\addplot+ [mark=diamond*, C3, solid, mark options={fill=white}]coordinates {
(0.9884894, 0.44951972)
};
\addplot+ [mark=triangle*, C1, solid, mark options={fill=white}]coordinates {
(0.9332595, 0.50595486)
};
\addplot+ [mark=triangle*, C2, solid, mark options={fill=white}]coordinates {
(0.8660381, 0.51340663)
};
\addplot+ [mark=triangle*, C3, solid, mark options={fill=white}]coordinates {
(0.9478382, 0.47183985)
};
\addplot+ [mark=pentagon*, C1, solid, mark options={fill=white}]coordinates {
(0.8388986, 0.5452217)
};
\addplot+ [mark=pentagon*, C2, solid, mark options={fill=white}]coordinates {
(0.74383587, 0.56625676)
};
\addplot+ [mark=pentagon*, C3, solid, mark options={fill=white}]coordinates {
(0.8452989, 0.557391)
};
\end{axis}

\end{tikzpicture}


==> Figures/bothfixed6_areas.tex <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {Permitted Set Volume}, xlabel = {Epoch}, grid=both]\addplot+ [
C1, mark options={fill=C1}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 0.028666664 0.0 0.0 0.00211973930709064 0.00211973930709064
2.0 0.077999994 0.0 0.0 0.00731024332344532 0.00731024332344532
3.0 0.097666666 0.0 0.0 0.006929378490895033 0.006929378490895033
4.0 0.10966667 0.0 0.0 0.006547498516738415 0.006547498516738415
5.0 0.12366667 0.0 0.0 0.005730706267058849 0.005730706267058849
6.0 0.13833334 0.0 0.0 0.004728754051029682 0.004728754051029682
};
\addplot+ [
C2, mark options={fill=C2}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 0.27341664 0.0 0.0 0.013849292881786823 0.013849292881786823
2.0 0.39150003 0.0 0.0 0.016756195574998856 0.016756195574998856
3.0 0.42241663 0.0 0.0 0.010842050425708294 0.010842050425708294
4.0 0.43725002 0.0 0.0 0.008907531388103962 0.008907531388103962
5.0 0.44149998 0.0 0.0 0.007671974133700132 0.007671974133700132
6.0 0.4455 0.0 0.0 0.0073072942905128 0.0073072942905128
};
\addplot+ [
C3, mark options={fill=C3}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 0.18616667 0.0 0.0 0.009720765985548496 0.009720765985548496
2.0 0.34 0.0 0.0 0.021376147866249084 0.021376147866249084
3.0 0.36991665 0.0 0.0 0.015576324425637722 0.015576324425637722
4.0 0.38499996 0.0 0.0 0.012683708220720291 0.012683708220720291
5.0 0.38175 0.0 0.0 0.011222763918340206 0.011222763918340206
6.0 0.38308334 0.0 0.0 0.0074023171328008175 0.0074023171328008175
};
\end{axis}

\end{tikzpicture}


==> Figures/bothfixed6_failures.tex <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {Failure Rate [$\%$]}, xlabel = {Epoch}, grid=both]\addplot+ [C1, mark options={fill=C1}]coordinates {
(1.0, 0.0)
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.0)
(5.0, 0.0)
(6.0, 0.0)
};
\addplot+ [C2, mark options={fill=C2}]coordinates {
(1.0, 3.3333335)
(2.0, 10.0)
(3.0, 10.0)
(4.0, 6.666667)
(5.0, 6.666667)
(6.0, 3.3333335)
};
\addplot+ [C3, mark options={fill=C3}]coordinates {
(1.0, 0.0)
(2.0, 0.0)
(3.0, 0.0)
(4.0, 3.3333335)
(5.0, 0.0)
(6.0, 0.0)
};
\end{axis}

\end{tikzpicture}


==> Figures/bothfixed6_learning.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at={(0.25,0.3)}, anchor=north west}}, ylabel = {Learning Performance}, xlabel = {Epoch}, grid=both]\addplot+ [
C1, mark options={fill=C1}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 0.022777779 0.0 0.0 0.007412274833768606 0.007412274833768606
2.0 0.41685185 0.0 0.0 0.046555452048778534 0.046555452048778534
3.0 0.65277773 0.0 0.0 0.05298641324043274 0.05298641324043274
4.0 0.777037 0.0 0.0 0.0469721294939518 0.0469721294939518
5.0 0.84722227 0.0 0.0 0.04301150143146515 0.04301150143146515
6.0 0.87203705 0.0 0.0 0.03899318352341652 0.03899318352341652
};
\addlegendentry{Doubt Rule $\chi =10^{-3}$}
\addplot+ [
C2, mark options={fill=C2}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 0.01740741 0.0 0.0 0.0058402977883815765 0.0058402977883815765
2.0 0.39074075 0.0 0.0 0.04832833260297775 0.04832833260297775
3.0 0.53166664 0.0 0.0 0.042548272758722305 0.042548272758722305
4.0 0.57611114 0.0 0.0 0.043337222188711166 0.043337222188711166
5.0 0.5914815 0.0 0.0 0.04312022402882576 0.04312022402882576
6.0 0.64277774 0.0 0.0 0.04574808105826378 0.04574808105826378
};
\addlegendentry{Discrep. Rule $\tau =10^{-1}$}
\addplot+ [
C3, mark options={fill=C3}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 0.04777778 0.0 0.0 0.014395239762961864 0.014395239762961864
2.0 0.32166666 0.0 0.0 0.047465451061725616 0.047465451061725616
3.0 0.41500002 0.0 0.0 0.054375823587179184 0.054375823587179184
4.0 0.46759257 0.0 0.0 0.056093234568834305 0.056093234568834305
5.0 0.6005556 0.0 0.0 0.06231164187192917 0.06231164187192917
6.0 0.6394445 0.0 0.0 0.059566184878349304 0.059566184878349304
};
\addlegendentry{Discrep. Rule $\tau =5\cdot 10^{-2}$}
\end{axis}

\end{tikzpicture}


==> Figures/bothvaried6_learning.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at={(0.05,0.95)}, anchor=north west}}, ylabel = {Learning Performance}, xlabel = {Epoch}, grid=both]\addplot+ [
C1, mark options={fill=C1}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 0.034074076 0.0 0.0 0.009306647814810276 0.009306647814810276
2.0 0.4433333 0.0 0.0 0.05286820977926254 0.05286820977926254
3.0 0.6629629 0.0 0.0 0.05267792195081711 0.05267792195081711
4.0 0.77833337 0.0 0.0 0.05622416362166405 0.05622416362166405
5.0 0.80888885 0.0 0.0 0.04605988413095474 0.04605988413095474
6.0 0.84796304 0.0 0.0 0.04096664860844612 0.04096664860844612
};
\addlegendentry{Doubt Rule}
\addplot+ [
C2, mark options={fill=C2}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 0.028148152 0.0 0.0 0.0059259263798594475 0.0059259263798594475
2.0 0.10388889 0.0 0.0 0.021761100739240646 0.021761100739240646
3.0 0.19055554 0.0 0.0 0.0380246527493 0.0380246527493
4.0 0.2764815 0.0 0.0 0.03773482143878937 0.03773482143878937
5.0 0.382963 0.0 0.0 0.043998345732688904 0.043998345732688904
6.0 0.49314815 0.0 0.0 0.055613428354263306 0.055613428354263306
};
\addlegendentry{Discrepancy Rule}
\end{axis}

\end{tikzpicture}


==> Figures/bothvaried_tex.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.75cm, vertical sep = 1.5cm, group size=3 by 2}]
\nextgroupplot [ylabel = {Doubt Rule}, title = {Epoch 1}, xmin = {-3.14}, xmax = {3.14}, ymax = {4.999}, grid=both, ymin = {-4.999}, label style={font=\large}, title style={font=\large}]\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=white, fill opacity = 0.0}] coordinates {
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=red, fill opacity = 0.15}] coordinates {
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-3.1415927, -5.0)
(-2.8108988, -5.0)
(1.4881228, -5.0)
(1.8188168, -5.0)
(2.1495109, -5.0)
(2.4802048, -5.0)
(2.8108988, -5.0)
(3.1415927, -5.0)
(-3.1415927, -4.4736843)
(1.1574289, -4.4736843)
(1.4881228, -4.4736843)
(1.8188168, -4.4736843)
(2.1495109, -4.4736843)
(2.4802048, -4.4736843)
(2.8108988, -4.4736843)
(3.1415927, -4.4736843)
(-3.1415927, -3.9473684)
(0.8267349, -3.9473684)
(1.1574289, -3.9473684)
(1.4881228, -3.9473684)
(1.8188168, -3.9473684)
(2.1495109, -3.9473684)
(2.4802048, -3.9473684)
(2.8108988, -3.9473684)
(3.1415927, -3.9473684)
(-3.1415927, -3.4210527)
(0.49604094, -3.4210527)
(0.8267349, -3.4210527)
(1.1574289, -3.4210527)
(1.4881228, -3.4210527)
(1.8188168, -3.4210527)
(2.1495109, -3.4210527)
(2.4802048, -3.4210527)
(2.8108988, -3.4210527)
(0.16534698, -2.8947368)
(0.49604094, -2.8947368)
(0.8267349, -2.8947368)
(1.1574289, -2.8947368)
(1.4881228, -2.8947368)
(1.8188168, -2.8947368)
(2.1495109, -2.8947368)
(2.4802048, -2.8947368)
(2.8108988, -2.8947368)
(-0.16534698, -2.368421)
(0.16534698, -2.368421)
(0.49604094, -2.368421)
(0.8267349, -2.368421)
(1.1574289, -2.368421)
(1.4881228, -2.368421)
(1.8188168, -2.368421)
(2.1495109, -2.368421)
(2.4802048, -2.368421)
(-0.49604094, -1.8421053)
(-0.16534698, -1.8421053)
(0.16534698, -1.8421053)
(0.49604094, -1.8421053)
(0.8267349, -1.8421053)
(1.1574289, -1.8421053)
(1.4881228, -1.8421053)
(1.8188168, -1.8421053)
(2.1495109, -1.8421053)
(-0.8267349, -1.3157895)
(-0.49604094, -1.3157895)
(-0.16534698, -1.3157895)
(0.16534698, -1.3157895)
(0.49604094, -1.3157895)
(0.8267349, -1.3157895)
(1.1574289, -1.3157895)
(1.4881228, -1.3157895)
(1.8188168, -1.3157895)
(2.1495109, -1.3157895)
(-1.1574289, -0.7894737)
(-0.8267349, -0.7894737)
(-0.49604094, -0.7894737)
(-0.16534698, -0.7894737)
(0.16534698, -0.7894737)
(0.49604094, -0.7894737)
(0.8267349, -0.7894737)
(1.1574289, -0.7894737)
(1.4881228, -0.7894737)
(1.8188168, -0.7894737)
(-1.1574289, -0.2631579)
(-0.8267349, -0.2631579)
(-0.49604094, -0.2631579)
(0.8267349, -0.2631579)
(1.1574289, -0.2631579)
(1.4881228, -0.2631579)
(-1.4881228, 0.2631579)
(-1.1574289, 0.2631579)
(-0.8267349, 0.2631579)
(-0.49604094, 0.2631579)
(0.49604094, 0.2631579)
(0.8267349, 0.2631579)
(1.1574289, 0.2631579)
(-1.8188168, 0.7894737)
(-1.4881228, 0.7894737)
(-1.1574289, 0.7894737)
(-0.8267349, 0.7894737)
(0.16534698, 0.7894737)
(0.49604094, 0.7894737)
(0.8267349, 0.7894737)
(1.1574289, 0.7894737)
(-2.1495109, 1.3157895)
(-1.8188168, 1.3157895)
(-1.4881228, 1.3157895)
(-1.1574289, 1.3157895)
(-0.8267349, 1.3157895)
(-0.49604094, 1.3157895)
(-0.16534698, 1.3157895)
(0.16534698, 1.3157895)
(0.49604094, 1.3157895)
(0.8267349, 1.3157895)
(-2.1495109, 1.8421053)
(-1.8188168, 1.8421053)
(-1.4881228, 1.8421053)
(-1.1574289, 1.8421053)
(-0.8267349, 1.8421053)
(-0.49604094, 1.8421053)
(-0.16534698, 1.8421053)
(0.16534698, 1.8421053)
(0.49604094, 1.8421053)
(-2.4802048, 2.368421)
(-2.1495109, 2.368421)
(-1.8188168, 2.368421)
(-1.4881228, 2.368421)
(-1.1574289, 2.368421)
(-0.8267349, 2.368421)
(-0.49604094, 2.368421)
(-0.16534698, 2.368421)
(0.16534698, 2.368421)
(-2.8108988, 2.8947368)
(-2.4802048, 2.8947368)
(-2.1495109, 2.8947368)
(-1.8188168, 2.8947368)
(-1.4881228, 2.8947368)
(-1.1574289, 2.8947368)
(-0.8267349, 2.8947368)
(-0.49604094, 2.8947368)
(-0.16534698, 2.8947368)
(-2.8108988, 3.4210527)
(-2.4802048, 3.4210527)
(-2.1495109, 3.4210527)
(-1.8188168, 3.4210527)
(-1.4881228, 3.4210527)
(-1.1574289, 3.4210527)
(-0.8267349, 3.4210527)
(-0.49604094, 3.4210527)
(3.1415927, 3.4210527)
(-3.1415927, 3.9473684)
(-2.8108988, 3.9473684)
(-2.4802048, 3.9473684)
(-2.1495109, 3.9473684)
(-1.8188168, 3.9473684)
(-1.4881228, 3.9473684)
(-1.1574289, 3.9473684)
(-0.8267349, 3.9473684)
(3.1415927, 3.9473684)
(-3.1415927, 4.4736843)
(-2.8108988, 4.4736843)
(-2.4802048, 4.4736843)
(-2.1495109, 4.4736843)
(-1.8188168, 4.4736843)
(-1.4881228, 4.4736843)
(-1.1574289, 4.4736843)
(3.1415927, 4.4736843)
(-3.1415927, 5.0)
(-2.8108988, 5.0)
(-2.4802048, 5.0)
(-2.1495109, 5.0)
(-1.8188168, 5.0)
(-1.4881228, 5.0)
(2.8108988, 5.0)
(3.1415927, 5.0)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=red, fill opacity = 0.25}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-0.16534698, -0.2631579)
(0.16534698, -0.2631579)
(0.49604094, -0.2631579)
(-0.16534698, 0.2631579)
(0.16534698, 0.2631579)
(-0.49604094, 0.7894737)
(-0.16534698, 0.7894737)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.12797764, -0.22747044)
(0.1052306, -0.19332157)
(0.085898444, -0.16421105)
(0.06947734, -0.13938767)
(0.055538572, -0.11821625)
(0.04371695, -0.100158155)
(0.033701133, -0.084755644)
(0.025225569, -0.071619116)
(0.018063657, -0.060416616)
(0.012021995, -0.0508651)
(0.006935485, -0.042723075)
(0.0026631774, -0.035784446)
(-0.000915267, -0.02987326)
(-0.003902593, -0.024839286)
(-0.0063865213, -0.020554237)
(-0.008441946, -0.016908552)
(-0.010132801, -0.013808668)
(-0.011513667, -0.0111746695)
(-0.012631134, -0.00893831)
(-0.013524965, -0.007041298)
(-0.014229095, -0.005433854)
(-0.01477248, -0.0040734634)
(-0.015179827, -0.0029238176)
(-0.015472208, -0.0019539099)
(-0.015667599, -0.0011372619)
(-0.015781326, -0.0004512626)
(-0.015826453, 0.00012339502)
(-0.015814112, 0.00060319674)
(-0.015753793, 0.0010022182)
(-0.015653571, 0.001332477)
(-0.015520323, 0.0016042324)
(-0.0153599, 0.001826242)
(-0.015177276, 0.0020059815)
(-0.0149766775, 0.0021498315)
(-0.014761695, 0.0022632363)
(-0.014535371, 0.0023508426)
(-0.014300287, 0.002416614)
(-0.014058625, 0.002463932)
(-0.013812232, 0.0024956805)
(-0.013562663, 0.0025143183)
(-0.013311232, 0.0025219417)
(-0.013059038, 0.0025203375)
(-0.012807004, 0.0025110273)
(-0.012555902, 0.0024953075)
(-0.012306371, 0.0024742812)
(-0.012058943, 0.0024488873)
(-0.011814054, 0.0024199241)
(-0.011572061, 0.0023880699)
(-0.011333254, 0.0023539003)
(-0.011097864, 0.0023179045)
(-0.010866074, 0.0022804963)
(-0.010638025, 0.002242026)
(-0.010413822, 0.0022027898)
(-0.010193543, 0.002163038)
(-0.009977239, 0.0021229805)
(-0.0097649405, 0.002082795)
(-0.009556661, 0.0020426286)
(-0.009352399, 0.002002606)
(-0.009152138, 0.0019628296)
(-0.008955855, 0.0019233851)
(-0.008763516, 0.0018843423)
(-0.008575082, 0.0018457589)
(-0.008390507, 0.0018076812)
(-0.008209738, 0.0017701464)
(-0.008032723, 0.0017331842)
(-0.007859405, 0.0016968172)
(-0.0076897233, 0.0016610625)
(-0.0075236172, 0.0016259326)
(-0.007361024, 0.0015914359)
(-0.00720188, 0.0015575773)
(-0.0070461226, 0.001524359)
(-0.006893687, 0.0014917809)
(-0.0067445086, 0.0014598406)
(-0.0065985247, 0.0014285343)
(-0.006455671, 0.0013978569)
(-0.0063158856, 0.0013678018)
(-0.0061791055, 0.0013383619)
(-0.0060452693, 0.0013095292)
(-0.005914316, 0.001281295)
(-0.0057861865, 0.0012536502)
(-0.0056608217, 0.0012265852)
(-0.0055381632, 0.0012000905)
(-0.005418154, 0.0011741561)
(-0.0053007384, 0.0011487717)
(-0.005185861, 0.0011239274)
(-0.0050734687, 0.0010996129)
(-0.0049635074, 0.0010758179)
(-0.0048559257, 0.0010525323)
(-0.0047506723, 0.0010297461)
(-0.004647698, 0.0010074492)
(-0.004546953, 0.0009856316)
(-0.0044483896, 0.00096428365)
(-0.0043519614, 0.00094339554)
(-0.0042576217, 0.0009229577)
(-0.004165326, 0.0009029609)
(-0.00407503, 0.0008833957)
(-0.00398669, 0.00086425315)
(-0.0039002649, 0.00084552425)
(-0.0038157124, 0.00082720025)
};
\addplot+ [mark = {none}, red, very thick, solid]coordinates {
(0.06930586, -0.28210023)
(0.041095838, -0.2721593)
(0.013879907, -0.2682453)
(-0.012944623, -0.26988453)
(-0.039933074, -0.27733788)
(-0.067666866, -0.2954194)
(-0.097208805, -0.32753584)
(-0.12996238, -0.37831163)
(-0.16779356, -0.45311344)
(-0.21310489, -0.5567177)
(-0.26877666, -0.45598996)
(-0.31437567, -0.6306113)
(-0.3774368, -0.5133119)
(-0.42876798, -0.41344446)
(-0.47011244, -0.32865483)
(-0.5029779, -0.25688058)
(-0.52866596, -0.19630592)
(-0.5482966, -0.14533412)
(-0.56283, -0.10256687)
(-0.5730867, -0.06678627)
(-0.57976526, -0.036937617)
(-0.583459, -0.012112492)
(-0.5846703, 0.00846775)
(-0.5838235, 0.025467666)
(-0.5812768, 0.039452408)
(-0.57733154, 0.05090114)
(-0.5722414, 0.06021915)
(-0.5662195, 0.06774855)
(-0.5594446, 0.07377766)
(-0.55206686, 0.07854922)
(-0.5442119, 0.08226739)
(-0.53598523, 0.08510377)
(-0.5274748, 0.087202534)
(-0.5187546, 0.08868481)
(-0.5098861, 0.089652315)
(-0.50092083, 0.09019049)
(-0.49190181, 0.09037113)
(-0.4828647, 0.09025454)
(-0.47383925, 0.0898914)
(-0.4648501, 0.08932431)
(-0.4559177, 0.088589124)
(-0.44705877, 0.08771597)
(-0.43828717, 0.08673021)
(-0.42961416, 0.0856532)
(-0.42104882, -0.29086027)
(-0.45013484, -0.22750033)
(-0.4728849, -0.17398849)
(-0.49028373, -0.12891215)
(-0.50317496, -0.091040686)
(-0.51227903, -0.059306543)
(-0.5182097, -0.0327877)
(-0.5214884, -0.010691245)
(-0.52255756, 0.0076620267)
(-0.52179134, 0.022851946)
(-0.51950616, 0.035372052)
(-0.515969, 0.045641407)
(-0.5114048, 0.054015115)
(-0.5060033, 0.06079359)
(-0.49992394, 0.06623066)
(-0.49330088, 0.07054058)
(-0.48624682, 0.07390404)
(-0.4788564, 0.076473355)
(-0.47120908, 0.078376904)
(-0.4633714, 0.079722814)
(-0.45539913, 0.080602184)
(-0.4473389, 0.08109175)
(-0.43922973, 0.081256144)
(-0.4311041, 0.08114984)
(-0.42298913, -0.29580852)
(-0.45256996, -0.23152314)
(-0.47572228, -0.17722681)
(-0.49344498, -0.13148817)
(-0.50659376, -0.09305971)
(-0.5158998, -0.06085872)
(-0.52198565, -0.03394981)
(-0.5253806, -0.011528381)
(-0.5265334, 0.007094925)
(-0.52582395, 0.022508658)
(-0.5235731, 0.03521381)
(-0.5200517, 0.045635756)
(-0.51548815, 0.054134954)
(-0.5100746, 0.061016303)
(-0.503973, 0.0665374)
(-0.49731928, 0.070915654)
(-0.4902277, 0.07433439)
(-0.48279426, 0.07694812)
(-0.47509944, 0.078887045)
(-0.46721074, 0.080260806)
(-0.45918468, 0.08116178)
(-0.4510685, 0.081667736)
(-0.4429017, 0.0818442)
(-0.4347173, 0.08174637)
(-0.42654267, 0.08142072)
(-0.4184006, -0.29175967)
(-0.44757655, -0.2283446)
(-0.470411, -0.17478062)
(-0.48788908, -0.12965518)
(-0.5008546, -0.09173781)
(-0.51002836, -0.05996099)
};
\nextgroupplot [ylabel = {$\dot{\theta}$ [rad/s]}, title = {Epoch 2}, xmin = {-3.14}, xmax = {3.14}, ymax = {4.999}, grid=both, ymin = {-4.999}, label style={font=\large}, title style={font=\large}]\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=white, fill opacity = 0.0}] coordinates {
(-0.8267349, -1.8421053)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=red, fill opacity = 0.15}] coordinates {
(-1.8188168, -5.0)
(-1.4881228, -5.0)
(-1.1574289, -5.0)
(-0.8267349, -5.0)
(1.1574289, -5.0)
(-1.8188168, -4.4736843)
(-1.4881228, -4.4736843)
(-1.1574289, -4.4736843)
(-0.8267349, -4.4736843)
(0.8267349, -4.4736843)
(-2.1495109, -3.9473684)
(-1.8188168, -3.9473684)
(-1.4881228, -3.9473684)
(-1.1574289, -3.9473684)
(0.49604094, -3.9473684)
(-2.4802048, -3.4210527)
(-2.1495109, -3.4210527)
(-1.8188168, -3.4210527)
(-1.4881228, -3.4210527)
(0.16534698, -3.4210527)
(-2.4802048, -2.8947368)
(-2.1495109, -2.8947368)
(-1.8188168, -2.8947368)
(-0.16534698, -2.8947368)
(-2.4802048, -2.368421)
(-2.1495109, -2.368421)
(-1.8188168, -2.368421)
(-2.8108988, -1.8421053)
(-2.4802048, -1.8421053)
(-2.1495109, -1.8421053)
(-2.8108988, -1.3157895)
(-2.4802048, -1.3157895)
(-2.8108988, -0.7894737)
(-2.4802048, -0.7894737)
(-3.1415927, -0.2631579)
(-2.8108988, -0.2631579)
(-2.4802048, -0.2631579)
(-3.1415927, 0.2631579)
(-2.8108988, 0.2631579)
(-2.4802048, 0.2631579)
(-3.1415927, 0.7894737)
(-2.8108988, 0.7894737)
(-2.4802048, 0.7894737)
(3.1415927, 0.7894737)
(-3.1415927, 1.3157895)
(-2.8108988, 1.3157895)
(-2.4802048, 1.3157895)
(3.1415927, 1.3157895)
(-3.1415927, 1.8421053)
(-2.8108988, 1.8421053)
(-2.4802048, 1.8421053)
(3.1415927, 1.8421053)
(-3.1415927, 2.368421)
(-2.8108988, 2.368421)
(0.49604094, 2.368421)
(0.8267349, 2.368421)
(2.8108988, 2.368421)
(3.1415927, 2.368421)
(-3.1415927, 2.8947368)
(0.16534698, 2.8947368)
(0.49604094, 2.8947368)
(0.8267349, 2.8947368)
(1.1574289, 2.8947368)
(2.8108988, 2.8947368)
(3.1415927, 2.8947368)
(-3.1415927, 3.4210527)
(-0.16534698, 3.4210527)
(0.16534698, 3.4210527)
(0.49604094, 3.4210527)
(0.8267349, 3.4210527)
(1.1574289, 3.4210527)
(1.4881228, 3.4210527)
(1.8188168, 3.4210527)
(2.1495109, 3.4210527)
(2.4802048, 3.4210527)
(2.8108988, 3.4210527)
(-0.49604094, 3.9473684)
(-0.16534698, 3.9473684)
(0.16534698, 3.9473684)
(0.49604094, 3.9473684)
(0.8267349, 3.9473684)
(1.1574289, 3.9473684)
(1.4881228, 3.9473684)
(1.8188168, 3.9473684)
(2.1495109, 3.9473684)
(2.4802048, 3.9473684)
(2.8108988, 3.9473684)
(-0.8267349, 4.4736843)
(-0.49604094, 4.4736843)
(-0.16534698, 4.4736843)
(0.16534698, 4.4736843)
(0.49604094, 4.4736843)
(0.8267349, 4.4736843)
(1.1574289, 4.4736843)
(1.4881228, 4.4736843)
(1.8188168, 4.4736843)
(2.1495109, 4.4736843)
(2.4802048, 4.4736843)
(2.8108988, 4.4736843)
(-1.1574289, 5.0)
(-0.8267349, 5.0)
(-0.49604094, 5.0)
(-0.16534698, 5.0)
(0.16534698, 5.0)
(0.49604094, 5.0)
(0.8267349, 5.0)
(1.1574289, 5.0)
(1.4881228, 5.0)
(1.8188168, 5.0)
(2.1495109, 5.0)
(2.4802048, 5.0)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-3.1415927, -5.0)
(-2.8108988, -5.0)
(2.8108988, -5.0)
(3.1415927, -5.0)
(-3.1415927, -4.4736843)
(2.4802048, -4.4736843)
(2.8108988, -4.4736843)
(3.1415927, -4.4736843)
(-3.1415927, -3.9473684)
(2.1495109, -3.9473684)
(2.4802048, -3.9473684)
(2.8108988, -3.9473684)
(3.1415927, -3.9473684)
(-3.1415927, -3.4210527)
(1.8188168, -3.4210527)
(2.1495109, -3.4210527)
(2.4802048, -3.4210527)
(2.8108988, -3.4210527)
(1.4881228, -2.8947368)
(1.8188168, -2.8947368)
(2.1495109, -2.8947368)
(2.4802048, -2.8947368)
(2.8108988, -2.8947368)
(1.1574289, -2.368421)
(1.4881228, -2.368421)
(1.8188168, -2.368421)
(2.1495109, -2.368421)
(2.4802048, -2.368421)
(1.1574289, -1.8421053)
(1.4881228, -1.8421053)
(1.8188168, -1.8421053)
(2.1495109, -1.8421053)
(0.8267349, -1.3157895)
(1.1574289, -1.3157895)
(1.4881228, -1.3157895)
(1.8188168, -1.3157895)
(2.1495109, -1.3157895)
(0.49604094, -0.7894737)
(0.8267349, -0.7894737)
(1.1574289, -0.7894737)
(1.4881228, -0.7894737)
(1.8188168, -0.7894737)
(0.49604094, -0.2631579)
(0.8267349, -0.2631579)
(1.1574289, -0.2631579)
(1.4881228, -0.2631579)
(0.16534698, 0.2631579)
(0.49604094, 0.2631579)
(0.8267349, 0.2631579)
(1.1574289, 0.2631579)
(-0.49604094, 0.7894737)
(-0.16534698, 0.7894737)
(0.49604094, 0.7894737)
(0.8267349, 0.7894737)
(1.1574289, 0.7894737)
(-1.1574289, 1.3157895)
(-0.8267349, 1.3157895)
(0.49604094, 1.3157895)
(0.8267349, 1.3157895)
(-2.1495109, 3.4210527)
(-2.8108988, 3.9473684)
(-2.4802048, 3.9473684)
(-3.1415927, 4.4736843)
(3.1415927, 5.0)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
(1.4881228, -5.0)
(1.8188168, -5.0)
(2.1495109, -5.0)
(2.4802048, -5.0)
(1.1574289, -4.4736843)
(1.4881228, -4.4736843)
(1.8188168, -4.4736843)
(2.1495109, -4.4736843)
(0.8267349, -3.9473684)
(1.1574289, -3.9473684)
(1.4881228, -3.9473684)
(1.8188168, -3.9473684)
(0.49604094, -3.4210527)
(0.8267349, -3.4210527)
(1.1574289, -3.4210527)
(1.4881228, -3.4210527)
(0.16534698, -2.8947368)
(0.49604094, -2.8947368)
(0.8267349, -2.8947368)
(1.1574289, -2.8947368)
(-0.16534698, -2.368421)
(0.16534698, -2.368421)
(0.49604094, -2.368421)
(0.8267349, -2.368421)
(-0.49604094, -1.8421053)
(-0.16534698, -1.8421053)
(0.16534698, -1.8421053)
(0.49604094, -1.8421053)
(0.8267349, -1.8421053)
(-0.16534698, -1.3157895)
(0.16534698, -1.3157895)
(0.49604094, -1.3157895)
(-1.1574289, -0.7894737)
(-1.1574289, -0.2631579)
(-1.4881228, 0.2631579)
(-1.1574289, 0.2631579)
(-1.8188168, 0.7894737)
(-1.4881228, 0.7894737)
(-1.1574289, 0.7894737)
(-0.8267349, 0.7894737)
(0.16534698, 0.7894737)
(-2.1495109, 1.3157895)
(-1.8188168, 1.3157895)
(-1.4881228, 1.3157895)
(-0.49604094, 1.3157895)
(-0.16534698, 1.3157895)
(0.16534698, 1.3157895)
(-2.1495109, 1.8421053)
(-1.8188168, 1.8421053)
(-1.4881228, 1.8421053)
(-1.1574289, 1.8421053)
(-0.8267349, 1.8421053)
(-0.49604094, 1.8421053)
(-0.16534698, 1.8421053)
(0.16534698, 1.8421053)
(0.49604094, 1.8421053)
(-2.4802048, 2.368421)
(-2.1495109, 2.368421)
(-1.8188168, 2.368421)
(-1.4881228, 2.368421)
(-1.1574289, 2.368421)
(-0.8267349, 2.368421)
(-0.49604094, 2.368421)
(-0.16534698, 2.368421)
(0.16534698, 2.368421)
(-2.8108988, 2.8947368)
(-2.4802048, 2.8947368)
(-2.1495109, 2.8947368)
(-1.8188168, 2.8947368)
(-1.4881228, 2.8947368)
(-1.1574289, 2.8947368)
(-0.8267349, 2.8947368)
(-0.49604094, 2.8947368)
(-0.16534698, 2.8947368)
(-2.8108988, 3.4210527)
(-2.4802048, 3.4210527)
(-1.8188168, 3.4210527)
(-1.4881228, 3.4210527)
(-1.1574289, 3.4210527)
(-0.8267349, 3.4210527)
(-0.49604094, 3.4210527)
(3.1415927, 3.4210527)
(-3.1415927, 3.9473684)
(-2.1495109, 3.9473684)
(-1.8188168, 3.9473684)
(-1.4881228, 3.9473684)
(-1.1574289, 3.9473684)
(-0.8267349, 3.9473684)
(3.1415927, 3.9473684)
(-2.8108988, 4.4736843)
(-2.4802048, 4.4736843)
(-2.1495109, 4.4736843)
(-1.8188168, 4.4736843)
(-1.4881228, 4.4736843)
(-1.1574289, 4.4736843)
(3.1415927, 4.4736843)
(-3.1415927, 5.0)
(-2.8108988, 5.0)
(-2.4802048, 5.0)
(-2.1495109, 5.0)
(-1.8188168, 5.0)
(-1.4881228, 5.0)
(2.8108988, 5.0)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=red, fill opacity = 0.25}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-0.16534698, 0.2631579)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
(-0.8267349, -1.3157895)
(-0.49604094, -1.3157895)
(-0.8267349, -0.7894737)
(-0.49604094, -0.7894737)
(-0.16534698, -0.7894737)
(0.16534698, -0.7894737)
(-0.8267349, -0.2631579)
(-0.49604094, -0.2631579)
(-0.16534698, -0.2631579)
(0.16534698, -0.2631579)
(-0.8267349, 0.2631579)
(-0.49604094, 0.2631579)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.12797764, -0.22747044)
(0.1052306, -0.19332157)
(0.085898444, -0.16421105)
(0.06947734, -0.13938767)
(0.055538572, -0.11821625)
(0.04371695, -0.100158155)
(0.033701133, -0.084755644)
(0.025225569, -0.071619116)
(0.018063657, -0.060416616)
(0.012021995, -0.0508651)
(0.006935485, -0.042723075)
(0.0026631774, -0.035784446)
(-0.000915267, -0.02987326)
(-0.003902593, -0.024839286)
(-0.0063865213, -0.020554237)
(-0.008441946, -0.016908552)
(-0.010132801, -0.013808668)
(-0.011513667, -0.0111746695)
(-0.012631134, -0.00893831)
(-0.013524965, -0.007041298)
(-0.014229095, -0.005433854)
(-0.01477248, -0.0040734634)
(-0.015179827, -0.0029238176)
(-0.015472208, -0.0019539099)
(-0.015667599, -0.0011372619)
(-0.015781326, -0.0004512626)
(-0.015826453, 0.00012339502)
(-0.015814112, 0.00060319674)
(-0.015753793, 0.0010022182)
(-0.015653571, 0.001332477)
(-0.015520323, 0.0016042324)
(-0.0153599, 0.001826242)
(-0.015177276, 0.0020059815)
(-0.0149766775, 0.0021498315)
(-0.014761695, 0.0022632363)
(-0.014535371, 0.0023508426)
(-0.014300287, 0.002416614)
(-0.014058625, 0.002463932)
(-0.013812232, 0.0024956805)
(-0.013562663, 0.0025143183)
(-0.013311232, 0.0025219417)
(-0.013059038, 0.0025203375)
(-0.012807004, 0.0025110273)
(-0.012555902, 0.0024953075)
(-0.012306371, 0.0024742812)
(-0.012058943, 0.0024488873)
(-0.011814054, 0.0024199241)
(-0.011572061, 0.0023880699)
(-0.011333254, 0.0023539003)
(-0.011097864, 0.0023179045)
(-0.010866074, 0.0022804963)
(-0.010638025, 0.002242026)
(-0.010413822, 0.0022027898)
(-0.010193543, 0.002163038)
(-0.009977239, 0.0021229805)
(-0.0097649405, 0.002082795)
(-0.009556661, 0.0020426286)
(-0.009352399, 0.002002606)
(-0.009152138, 0.0019628296)
(-0.008955855, 0.0019233851)
(-0.008763516, 0.0018843423)
(-0.008575082, 0.0018457589)
(-0.008390507, 0.0018076812)
(-0.008209738, 0.0017701464)
(-0.008032723, 0.0017331842)
(-0.007859405, 0.0016968172)
(-0.0076897233, 0.0016610625)
(-0.0075236172, 0.0016259326)
(-0.007361024, 0.0015914359)
(-0.00720188, 0.0015575773)
(-0.0070461226, 0.001524359)
(-0.006893687, 0.0014917809)
(-0.0067445086, 0.0014598406)
(-0.0065985247, 0.0014285343)
(-0.006455671, 0.0013978569)
(-0.0063158856, 0.0013678018)
(-0.0061791055, 0.0013383619)
(-0.0060452693, 0.0013095292)
(-0.005914316, 0.001281295)
(-0.0057861865, 0.0012536502)
(-0.0056608217, 0.0012265852)
(-0.0055381632, 0.0012000905)
(-0.005418154, 0.0011741561)
(-0.0053007384, 0.0011487717)
(-0.005185861, 0.0011239274)
(-0.0050734687, 0.0010996129)
(-0.0049635074, 0.0010758179)
(-0.0048559257, 0.0010525323)
(-0.0047506723, 0.0010297461)
(-0.004647698, 0.0010074492)
(-0.004546953, 0.0009856316)
(-0.0044483896, 0.00096428365)
(-0.0043519614, 0.00094339554)
(-0.0042576217, 0.0009229577)
(-0.004165326, 0.0009029609)
(-0.00407503, 0.0008833957)
(-0.00398669, 0.00086425315)
(-0.0039002649, 0.00084552425)
(-0.0038157124, 0.00082720025)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.06930586, -0.28210023)
(0.041095838, -0.2721593)
(0.013879907, -0.2682453)
(-0.012944623, -0.26988453)
(-0.039933074, -0.27733788)
(-0.067666866, -0.2954194)
(-0.097208805, -0.32753584)
(-0.12996238, -0.37831163)
(-0.16779356, -0.45311344)
(-0.21310489, -0.5567177)
(-0.26877666, -0.45598996)
(-0.31437567, -0.6306113)
(-0.3774368, -0.5133119)
(-0.42876798, -0.41344446)
(-0.47011244, -0.32865483)
(-0.5029779, -0.25688058)
(-0.52866596, -0.19630592)
(-0.5482966, -0.14533412)
(-0.56283, -0.10256687)
(-0.5730867, -0.06678627)
(-0.57976526, -0.036937617)
(-0.583459, -0.012112492)
(-0.5846703, 0.00846775)
(-0.5838235, 0.025467666)
(-0.5812768, 0.039452408)
(-0.57733154, 0.05090114)
(-0.5722414, 0.06021915)
(-0.5662195, 0.06774855)
(-0.5594446, 0.07377766)
(-0.55206686, 0.07854922)
(-0.5442119, 0.08226739)
(-0.53598523, 0.08510377)
(-0.5274748, 0.087202534)
(-0.5187546, 0.08868481)
(-0.5098861, 0.089652315)
(-0.50092083, 0.09019049)
(-0.49190181, 0.09037113)
(-0.4828647, 0.09025454)
(-0.47383925, 0.0898914)
(-0.4648501, 0.08932431)
(-0.4559177, 0.088589124)
(-0.44705877, 0.08771597)
(-0.43828717, 0.08673021)
(-0.42961416, 0.0856532)
(-0.42104882, -0.29086027)
(-0.45013484, -0.22750033)
(-0.4728849, -0.17398849)
(-0.49028373, -0.12891215)
(-0.50317496, -0.091040686)
(-0.51227903, -0.059306543)
(-0.5182097, -0.0327877)
(-0.5214884, -0.010691245)
(-0.52255756, 0.0076620267)
(-0.52179134, 0.022851946)
(-0.51950616, 0.035372052)
(-0.515969, 0.045641407)
(-0.5114048, 0.054015115)
(-0.5060033, 0.06079359)
(-0.49992394, 0.06623066)
(-0.49330088, 0.07054058)
(-0.48624682, 0.07390404)
(-0.4788564, 0.076473355)
(-0.47120908, 0.078376904)
(-0.4633714, 0.079722814)
(-0.45539913, 0.080602184)
(-0.4473389, 0.08109175)
(-0.43922973, 0.081256144)
(-0.4311041, 0.08114984)
(-0.42298913, -0.29580852)
(-0.45256996, -0.23152314)
(-0.47572228, -0.17722681)
(-0.49344498, -0.13148817)
(-0.50659376, -0.09305971)
(-0.5158998, -0.06085872)
(-0.52198565, -0.03394981)
(-0.5253806, -0.011528381)
(-0.5265334, 0.007094925)
(-0.52582395, 0.022508658)
(-0.5235731, 0.03521381)
(-0.5200517, 0.045635756)
(-0.51548815, 0.054134954)
(-0.5100746, 0.061016303)
(-0.503973, 0.0665374)
(-0.49731928, 0.070915654)
(-0.4902277, 0.07433439)
(-0.48279426, 0.07694812)
(-0.47509944, 0.078887045)
(-0.46721074, 0.080260806)
(-0.45918468, 0.08116178)
(-0.4510685, 0.081667736)
(-0.4429017, 0.0818442)
(-0.4347173, 0.08174637)
(-0.42654267, 0.08142072)
(-0.4184006, -0.29175967)
(-0.44757655, -0.2283446)
(-0.470411, -0.17478062)
(-0.48788908, -0.12965518)
(-0.5008546, -0.09173781)
(-0.51002836, -0.05996099)
};
\addplot+ [mark = {none}, red, very thick, solid]coordinates {
(-0.0040627983, 0.033395637)
(-0.00072323484, 0.03112444)
(0.002389209, 0.029532453)
(0.0053424546, 0.028603168)
(0.008202771, 0.028326713)
(0.011035442, 0.028622111)
(0.013897654, 0.029477438)
(0.016845398, 0.03087023)
(0.01993242, 0.032792352)
(0.023211656, 0.035372127)
(0.026748868, 0.03867305)
(0.030616174, 0.04290118)
(0.03490629, 0.048197825)
(0.039726075, 0.054717828)
(0.045197856, 0.06268783)
(0.05146664, 0.07246002)
(0.058712643, 0.084446326)
(0.067157276, 0.099377766)
(0.077095054, 0.1182293)
(0.08891798, 0.14207359)
(0.10312534, 0.17213051)
(0.12033839, 0.13998064)
(0.13433646, 0.183502)
(0.15268666, 0.14842117)
(0.16752878, 0.11863541)
(0.17939231, 0.18417472)
(0.19780979, 0.14748935)
(0.21255872, 0.116374165)
(0.22419614, 0.09002034)
(0.23319817, 0.06773353)
(0.23997152, 0.16550271)
(0.2565218, 0.12994012)
(0.2695158, 0.09983976)
(0.27949977, 0.07440601)
(0.2869404, 0.052955024)
(0.29223588, 0.03489973)
(0.29572585, 0.019736823)
(0.29769954, 0.007035421)
(0.29840308, 0.13825037)
(0.3122281, 0.105338715)
(0.32276198, 0.07755759)
(0.33051774, 0.05415417)
(0.33593318, 0.03448143)
(0.3393813, 0.017984338)
(0.34117976, 0.0041875998)
(0.3415985, -0.0073151262)
(0.34086698, -0.016870717)
(0.33917993, -0.024774909)
(0.33670244, -0.03127956)
(0.33357447, -0.03659897)
(0.32991457, -0.04091533)
(0.32582304, 0.106250055)
(0.33644804, 0.07786123)
(0.34423417, 0.05395599)
(0.34962976, 0.033870954)
(0.35301685, 0.017036926)
(0.35472056, 0.0029664955)
(0.35501722, -0.0087570045)
(0.3541415, -0.018489197)
(0.3522926, -0.026533196)
(0.34963927, -0.033147063)
(0.34632456, -0.038550295)
(0.34246954, -0.04292943)
(0.33817658, -0.046442904)
(0.3335323, -0.049225215)
(0.32860976, 0.09966994)
(0.33857676, 0.07230879)
(0.34580764, 0.049279857)
(0.35073563, 0.029941114)
(0.35372975, 0.013741957)
(0.35510394, 0.0002110623)
(0.35512504, -0.0110543305)
(0.3540196, -0.02039787)
(0.35197982, -0.028112385)
(0.3491686, -0.034447122)
(0.34572387, -0.039614037)
(0.34176248, -0.04379323)
(0.33738315, -0.047137666)
(0.33266938, 0.10390054)
(0.34305945, 0.075683646)
(0.3506278, 0.051932037)
(0.355821, 0.031984266)
(0.35901943, 0.015272888)
(0.36054674, 0.0013120546)
(0.36067793, -0.010313477)
(0.3596466, -0.01995804)
(0.3576508, -0.027923584)
(0.35485843, -0.034467112)
(0.3514117, -0.03980717)
(0.347431, -0.044129454)
(0.34301805, -0.047591638)
(0.3382589, -0.050327543)
(0.3332261, 0.10109218)
(0.34333536, 0.07333521)
(0.35066888, 0.04997499)
(0.35566637, 0.03035981)
(0.35870233, 0.013930701)
(0.3600954, 0.00020914066)
(0.36011633, -0.011213787)
};
\nextgroupplot [ylabel = {$\dot{\theta}$ [rad/s]}, title = {Epoch 3}, xmin = {-3.14}, xmax = {3.14}, ymax = {4.999}, grid=both, ymin = {-4.999}, label style={font=\large}, title style={font=\large}]\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=white, fill opacity = 0.0}] coordinates {
(-1.1574289, -1.3157895)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=red, fill opacity = 0.15}] coordinates {
(-2.4802048, -5.0)
(-2.1495109, -5.0)
(-1.8188168, -5.0)
(-1.4881228, -5.0)
(-1.1574289, -5.0)
(-0.8267349, -5.0)
(1.1574289, -5.0)
(-2.8108988, -4.4736843)
(-2.4802048, -4.4736843)
(-2.1495109, -4.4736843)
(-1.8188168, -4.4736843)
(-1.4881228, -4.4736843)
(-1.1574289, -4.4736843)
(-0.8267349, -4.4736843)
(0.8267349, -4.4736843)
(-2.8108988, -3.9473684)
(-2.4802048, -3.9473684)
(-2.1495109, -3.9473684)
(-1.8188168, -3.9473684)
(-1.4881228, -3.9473684)
(-1.1574289, -3.9473684)
(0.49604094, -3.9473684)
(-2.8108988, -3.4210527)
(-2.4802048, -3.4210527)
(-2.1495109, -3.4210527)
(-1.8188168, -3.4210527)
(-1.4881228, -3.4210527)
(0.16534698, -3.4210527)
(3.1415927, -3.4210527)
(-3.1415927, -2.8947368)
(-2.8108988, -2.8947368)
(-2.4802048, -2.8947368)
(-2.1495109, -2.8947368)
(-1.8188168, -2.8947368)
(-0.16534698, -2.8947368)
(3.1415927, -2.8947368)
(-3.1415927, -2.368421)
(-2.8108988, -2.368421)
(-2.4802048, -2.368421)
(-2.1495109, -2.368421)
(-1.8188168, -2.368421)
(2.8108988, -2.368421)
(3.1415927, -2.368421)
(-3.1415927, -1.8421053)
(-2.8108988, -1.8421053)
(-2.4802048, -1.8421053)
(-2.1495109, -1.8421053)
(2.4802048, -1.8421053)
(2.8108988, -1.8421053)
(3.1415927, -1.8421053)
(-3.1415927, -1.3157895)
(-2.8108988, -1.3157895)
(-2.4802048, -1.3157895)
(2.4802048, -1.3157895)
(2.8108988, -1.3157895)
(3.1415927, -1.3157895)
(-3.1415927, -0.7894737)
(-2.8108988, -0.7894737)
(-2.4802048, -0.7894737)
(2.4802048, -0.7894737)
(2.8108988, -0.7894737)
(3.1415927, -0.7894737)
(-3.1415927, -0.2631579)
(-2.8108988, -0.2631579)
(-2.4802048, -0.2631579)
(2.4802048, -0.2631579)
(2.8108988, -0.2631579)
(3.1415927, -0.2631579)
(-3.1415927, 0.2631579)
(-2.8108988, 0.2631579)
(-2.4802048, 0.2631579)
(2.4802048, 0.2631579)
(2.8108988, 0.2631579)
(3.1415927, 0.2631579)
(-3.1415927, 0.7894737)
(-2.8108988, 0.7894737)
(-2.4802048, 0.7894737)
(2.4802048, 0.7894737)
(2.8108988, 0.7894737)
(3.1415927, 0.7894737)
(-3.1415927, 1.3157895)
(-2.8108988, 1.3157895)
(-2.4802048, 1.3157895)
(2.4802048, 1.3157895)
(2.8108988, 1.3157895)
(3.1415927, 1.3157895)
(-3.1415927, 1.8421053)
(-2.8108988, 1.8421053)
(-2.4802048, 1.8421053)
(2.1495109, 1.8421053)
(2.4802048, 1.8421053)
(2.8108988, 1.8421053)
(3.1415927, 1.8421053)
(-3.1415927, 2.368421)
(-2.8108988, 2.368421)
(0.49604094, 2.368421)
(1.8188168, 2.368421)
(2.1495109, 2.368421)
(2.4802048, 2.368421)
(2.8108988, 2.368421)
(3.1415927, 2.368421)
(-3.1415927, 2.8947368)
(0.16534698, 2.8947368)
(1.8188168, 2.8947368)
(2.1495109, 2.8947368)
(2.4802048, 2.8947368)
(2.8108988, 2.8947368)
(3.1415927, 2.8947368)
(-3.1415927, 3.4210527)
(-0.16534698, 3.4210527)
(1.4881228, 3.4210527)
(1.8188168, 3.4210527)
(2.1495109, 3.4210527)
(2.4802048, 3.4210527)
(2.8108988, 3.4210527)
(-0.49604094, 3.9473684)
(1.1574289, 3.9473684)
(1.4881228, 3.9473684)
(1.8188168, 3.9473684)
(2.1495109, 3.9473684)
(2.4802048, 3.9473684)
(2.8108988, 3.9473684)
(-0.8267349, 4.4736843)
(1.1574289, 4.4736843)
(1.4881228, 4.4736843)
(1.8188168, 4.4736843)
(2.1495109, 4.4736843)
(2.4802048, 4.4736843)
(2.8108988, 4.4736843)
(-1.1574289, 5.0)
(0.8267349, 5.0)
(1.1574289, 5.0)
(1.4881228, 5.0)
(1.8188168, 5.0)
(2.1495109, 5.0)
(2.4802048, 5.0)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=blue, fill opacity = 0.25}] coordinates {
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
(-3.1415927, -5.0)
(-2.8108988, -5.0)
(1.4881228, -5.0)
(1.8188168, -5.0)
(2.1495109, -5.0)
(2.4802048, -5.0)
(2.8108988, -5.0)
(3.1415927, -5.0)
(-3.1415927, -4.4736843)
(1.1574289, -4.4736843)
(1.4881228, -4.4736843)
(1.8188168, -4.4736843)
(2.1495109, -4.4736843)
(2.4802048, -4.4736843)
(2.8108988, -4.4736843)
(3.1415927, -4.4736843)
(-3.1415927, -3.9473684)
(0.8267349, -3.9473684)
(1.1574289, -3.9473684)
(1.4881228, -3.9473684)
(1.8188168, -3.9473684)
(2.1495109, -3.9473684)
(2.4802048, -3.9473684)
(2.8108988, -3.9473684)
(3.1415927, -3.9473684)
(-3.1415927, -3.4210527)
(0.49604094, -3.4210527)
(0.8267349, -3.4210527)
(1.1574289, -3.4210527)
(1.4881228, -3.4210527)
(1.8188168, -3.4210527)
(2.1495109, -3.4210527)
(2.4802048, -3.4210527)
(2.8108988, -3.4210527)
(0.16534698, -2.8947368)
(0.49604094, -2.8947368)
(0.8267349, -2.8947368)
(1.1574289, -2.8947368)
(1.4881228, -2.8947368)
(1.8188168, -2.8947368)
(2.1495109, -2.8947368)
(2.4802048, -2.8947368)
(2.8108988, -2.8947368)
(-0.16534698, -2.368421)
(0.16534698, -2.368421)
(0.49604094, -2.368421)
(0.8267349, -2.368421)
(1.1574289, -2.368421)
(1.4881228, -2.368421)
(1.8188168, -2.368421)
(2.1495109, -2.368421)
(2.4802048, -2.368421)
(-0.49604094, -1.8421053)
(-0.16534698, -1.8421053)
(0.16534698, -1.8421053)
(0.49604094, -1.8421053)
(0.8267349, -1.8421053)
(1.1574289, -1.8421053)
(1.4881228, -1.8421053)
(1.8188168, -1.8421053)
(2.1495109, -1.8421053)
(-0.16534698, -1.3157895)
(0.16534698, -1.3157895)
(0.49604094, -1.3157895)
(0.8267349, -1.3157895)
(1.1574289, -1.3157895)
(1.4881228, -1.3157895)
(1.8188168, -1.3157895)
(2.1495109, -1.3157895)
(0.49604094, -0.7894737)
(0.8267349, -0.7894737)
(1.1574289, -0.7894737)
(1.4881228, -0.7894737)
(1.8188168, -0.7894737)
(0.8267349, -0.2631579)
(1.1574289, -0.2631579)
(1.4881228, -0.2631579)
(-1.4881228, 0.2631579)
(0.8267349, 0.2631579)
(1.1574289, 0.2631579)
(-1.8188168, 0.7894737)
(-1.4881228, 0.7894737)
(-1.1574289, 0.7894737)
(-0.49604094, 0.7894737)
(-0.16534698, 0.7894737)
(0.16534698, 0.7894737)
(0.49604094, 0.7894737)
(0.8267349, 0.7894737)
(1.1574289, 0.7894737)
(-2.1495109, 1.3157895)
(-1.8188168, 1.3157895)
(-1.4881228, 1.3157895)
(-1.1574289, 1.3157895)
(-0.8267349, 1.3157895)
(-0.49604094, 1.3157895)
(-0.16534698, 1.3157895)
(0.16534698, 1.3157895)
(0.49604094, 1.3157895)
(0.8267349, 1.3157895)
(-2.1495109, 1.8421053)
(-1.8188168, 1.8421053)
(-1.4881228, 1.8421053)
(-1.1574289, 1.8421053)
(-0.8267349, 1.8421053)
(-0.49604094, 1.8421053)
(-0.16534698, 1.8421053)
(0.16534698, 1.8421053)
(0.49604094, 1.8421053)
(-2.4802048, 2.368421)
(-2.1495109, 2.368421)
(-1.8188168, 2.368421)
(-1.4881228, 2.368421)
(-1.1574289, 2.368421)
(-0.8267349, 2.368421)
(-0.49604094, 2.368421)
(-0.16534698, 2.368421)
(0.16534698, 2.368421)
(-2.8108988, 2.8947368)
(-2.4802048, 2.8947368)
(-2.1495109, 2.8947368)
(-1.8188168, 2.8947368)
(-1.4881228, 2.8947368)
(-1.1574289, 2.8947368)
(-0.8267349, 2.8947368)
(-0.49604094, 2.8947368)
(-0.16534698, 2.8947368)
(-2.8108988, 3.4210527)
(-2.4802048, 3.4210527)
(-2.1495109, 3.4210527)
(-1.8188168, 3.4210527)
(-1.4881228, 3.4210527)
(-1.1574289, 3.4210527)
(-0.8267349, 3.4210527)
(-0.49604094, 3.4210527)
(3.1415927, 3.4210527)
(-3.1415927, 3.9473684)
(-2.8108988, 3.9473684)
(-2.4802048, 3.9473684)
(-2.1495109, 3.9473684)
(-1.8188168, 3.9473684)
(-1.4881228, 3.9473684)
(-1.1574289, 3.9473684)
(-0.8267349, 3.9473684)
(3.1415927, 3.9473684)
(-3.1415927, 4.4736843)
(-2.8108988, 4.4736843)
(-2.4802048, 4.4736843)
(-2.1495109, 4.4736843)
(-1.8188168, 4.4736843)
(-1.4881228, 4.4736843)
(-1.1574289, 4.4736843)
(3.1415927, 4.4736843)
(-3.1415927, 5.0)
(-2.8108988, 5.0)
(-2.4802048, 5.0)
(-2.1495109, 5.0)
(-1.8188168, 5.0)
(-1.4881228, 5.0)
(2.8108988, 5.0)
(3.1415927, 5.0)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=red, fill opacity = 0.25}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=blue, fill opacity = 0.25}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
(-0.8267349, -1.3157895)
(-0.49604094, -1.3157895)
(-1.1574289, -0.7894737)
(-0.8267349, -0.7894737)
(-0.49604094, -0.7894737)
(-0.16534698, -0.7894737)
(0.16534698, -0.7894737)
(-1.1574289, -0.2631579)
(-0.8267349, -0.2631579)
(-0.49604094, -0.2631579)
(-0.16534698, -0.2631579)
(0.16534698, -0.2631579)
(0.49604094, -0.2631579)
(-1.1574289, 0.2631579)
(-0.8267349, 0.2631579)
(-0.49604094, 0.2631579)
(-0.16534698, 0.2631579)
(0.16534698, 0.2631579)
(0.49604094, 0.2631579)
(-0.8267349, 0.7894737)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.12797764, -0.22747044)
(0.1052306, -0.19332157)
(0.085898444, -0.16421105)
(0.06947734, -0.13938767)
(0.055538572, -0.11821625)
(0.04371695, -0.100158155)
(0.033701133, -0.084755644)
(0.025225569, -0.071619116)
(0.018063657, -0.060416616)
(0.012021995, -0.0508651)
(0.006935485, -0.042723075)
(0.0026631774, -0.035784446)
(-0.000915267, -0.02987326)
(-0.003902593, -0.024839286)
(-0.0063865213, -0.020554237)
(-0.008441946, -0.016908552)
(-0.010132801, -0.013808668)
(-0.011513667, -0.0111746695)
(-0.012631134, -0.00893831)
(-0.013524965, -0.007041298)
(-0.014229095, -0.005433854)
(-0.01477248, -0.0040734634)
(-0.015179827, -0.0029238176)
(-0.015472208, -0.0019539099)
(-0.015667599, -0.0011372619)
(-0.015781326, -0.0004512626)
(-0.015826453, 0.00012339502)
(-0.015814112, 0.00060319674)
(-0.015753793, 0.0010022182)
(-0.015653571, 0.001332477)
(-0.015520323, 0.0016042324)
(-0.0153599, 0.001826242)
(-0.015177276, 0.0020059815)
(-0.0149766775, 0.0021498315)
(-0.014761695, 0.0022632363)
(-0.014535371, 0.0023508426)
(-0.014300287, 0.002416614)
(-0.014058625, 0.002463932)
(-0.013812232, 0.0024956805)
(-0.013562663, 0.0025143183)
(-0.013311232, 0.0025219417)
(-0.013059038, 0.0025203375)
(-0.012807004, 0.0025110273)
(-0.012555902, 0.0024953075)
(-0.012306371, 0.0024742812)
(-0.012058943, 0.0024488873)
(-0.011814054, 0.0024199241)
(-0.011572061, 0.0023880699)
(-0.011333254, 0.0023539003)
(-0.011097864, 0.0023179045)
(-0.010866074, 0.0022804963)
(-0.010638025, 0.002242026)
(-0.010413822, 0.0022027898)
(-0.010193543, 0.002163038)
(-0.009977239, 0.0021229805)
(-0.0097649405, 0.002082795)
(-0.009556661, 0.0020426286)
(-0.009352399, 0.002002606)
(-0.009152138, 0.0019628296)
(-0.008955855, 0.0019233851)
(-0.008763516, 0.0018843423)
(-0.008575082, 0.0018457589)
(-0.008390507, 0.0018076812)
(-0.008209738, 0.0017701464)
(-0.008032723, 0.0017331842)
(-0.007859405, 0.0016968172)
(-0.0076897233, 0.0016610625)
(-0.0075236172, 0.0016259326)
(-0.007361024, 0.0015914359)
(-0.00720188, 0.0015575773)
(-0.0070461226, 0.001524359)
(-0.006893687, 0.0014917809)
(-0.0067445086, 0.0014598406)
(-0.0065985247, 0.0014285343)
(-0.006455671, 0.0013978569)
(-0.0063158856, 0.0013678018)
(-0.0061791055, 0.0013383619)
(-0.0060452693, 0.0013095292)
(-0.005914316, 0.001281295)
(-0.0057861865, 0.0012536502)
(-0.0056608217, 0.0012265852)
(-0.0055381632, 0.0012000905)
(-0.005418154, 0.0011741561)
(-0.0053007384, 0.0011487717)
(-0.005185861, 0.0011239274)
(-0.0050734687, 0.0010996129)
(-0.0049635074, 0.0010758179)
(-0.0048559257, 0.0010525323)
(-0.0047506723, 0.0010297461)
(-0.004647698, 0.0010074492)
(-0.004546953, 0.0009856316)
(-0.0044483896, 0.00096428365)
(-0.0043519614, 0.00094339554)
(-0.0042576217, 0.0009229577)
(-0.004165326, 0.0009029609)
(-0.00407503, 0.0008833957)
(-0.00398669, 0.00086425315)
(-0.0039002649, 0.00084552425)
(-0.0038157124, 0.00082720025)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.06930586, -0.28210023)
(0.041095838, -0.2721593)
(0.013879907, -0.2682453)
(-0.012944623, -0.26988453)
(-0.039933074, -0.27733788)
(-0.067666866, -0.2954194)
(-0.097208805, -0.32753584)
(-0.12996238, -0.37831163)
(-0.16779356, -0.45311344)
(-0.21310489, -0.5567177)
(-0.26877666, -0.45598996)
(-0.31437567, -0.6306113)
(-0.3774368, -0.5133119)
(-0.42876798, -0.41344446)
(-0.47011244, -0.32865483)
(-0.5029779, -0.25688058)
(-0.52866596, -0.19630592)
(-0.5482966, -0.14533412)
(-0.56283, -0.10256687)
(-0.5730867, -0.06678627)
(-0.57976526, -0.036937617)
(-0.583459, -0.012112492)
(-0.5846703, 0.00846775)
(-0.5838235, 0.025467666)
(-0.5812768, 0.039452408)
(-0.57733154, 0.05090114)
(-0.5722414, 0.06021915)
(-0.5662195, 0.06774855)
(-0.5594446, 0.07377766)
(-0.55206686, 0.07854922)
(-0.5442119, 0.08226739)
(-0.53598523, 0.08510377)
(-0.5274748, 0.087202534)
(-0.5187546, 0.08868481)
(-0.5098861, 0.089652315)
(-0.50092083, 0.09019049)
(-0.49190181, 0.09037113)
(-0.4828647, 0.09025454)
(-0.47383925, 0.0898914)
(-0.4648501, 0.08932431)
(-0.4559177, 0.088589124)
(-0.44705877, 0.08771597)
(-0.43828717, 0.08673021)
(-0.42961416, 0.0856532)
(-0.42104882, -0.29086027)
(-0.45013484, -0.22750033)
(-0.4728849, -0.17398849)
(-0.49028373, -0.12891215)
(-0.50317496, -0.091040686)
(-0.51227903, -0.059306543)
(-0.5182097, -0.0327877)
(-0.5214884, -0.010691245)
(-0.52255756, 0.0076620267)
(-0.52179134, 0.022851946)
(-0.51950616, 0.035372052)
(-0.515969, 0.045641407)
(-0.5114048, 0.054015115)
(-0.5060033, 0.06079359)
(-0.49992394, 0.06623066)
(-0.49330088, 0.07054058)
(-0.48624682, 0.07390404)
(-0.4788564, 0.076473355)
(-0.47120908, 0.078376904)
(-0.4633714, 0.079722814)
(-0.45539913, 0.080602184)
(-0.4473389, 0.08109175)
(-0.43922973, 0.081256144)
(-0.4311041, 0.08114984)
(-0.42298913, -0.29580852)
(-0.45256996, -0.23152314)
(-0.47572228, -0.17722681)
(-0.49344498, -0.13148817)
(-0.50659376, -0.09305971)
(-0.5158998, -0.06085872)
(-0.52198565, -0.03394981)
(-0.5253806, -0.011528381)
(-0.5265334, 0.007094925)
(-0.52582395, 0.022508658)
(-0.5235731, 0.03521381)
(-0.5200517, 0.045635756)
(-0.51548815, 0.054134954)
(-0.5100746, 0.061016303)
(-0.503973, 0.0665374)
(-0.49731928, 0.070915654)
(-0.4902277, 0.07433439)
(-0.48279426, 0.07694812)
(-0.47509944, 0.078887045)
(-0.46721074, 0.080260806)
(-0.45918468, 0.08116178)
(-0.4510685, 0.081667736)
(-0.4429017, 0.0818442)
(-0.4347173, 0.08174637)
(-0.42654267, 0.08142072)
(-0.4184006, -0.29175967)
(-0.44757655, -0.2283446)
(-0.470411, -0.17478062)
(-0.48788908, -0.12965518)
(-0.5008546, -0.09173781)
(-0.51002836, -0.05996099)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(-0.0040627983, 0.033395637)
(-0.00072323484, 0.03112444)
(0.002389209, 0.029532453)
(0.0053424546, 0.028603168)
(0.008202771, 0.028326713)
(0.011035442, 0.028622111)
(0.013897654, 0.029477438)
(0.016845398, 0.03087023)
(0.01993242, 0.032792352)
(0.023211656, 0.035372127)
(0.026748868, 0.03867305)
(0.030616174, 0.04290118)
(0.03490629, 0.048197825)
(0.039726075, 0.054717828)
(0.045197856, 0.06268783)
(0.05146664, 0.07246002)
(0.058712643, 0.084446326)
(0.067157276, 0.099377766)
(0.077095054, 0.1182293)
(0.08891798, 0.14207359)
(0.10312534, 0.17213051)
(0.12033839, 0.13998064)
(0.13433646, 0.183502)
(0.15268666, 0.14842117)
(0.16752878, 0.11863541)
(0.17939231, 0.18417472)
(0.19780979, 0.14748935)
(0.21255872, 0.116374165)
(0.22419614, 0.09002034)
(0.23319817, 0.06773353)
(0.23997152, 0.16550271)
(0.2565218, 0.12994012)
(0.2695158, 0.09983976)
(0.27949977, 0.07440601)
(0.2869404, 0.052955024)
(0.29223588, 0.03489973)
(0.29572585, 0.019736823)
(0.29769954, 0.007035421)
(0.29840308, 0.13825037)
(0.3122281, 0.105338715)
(0.32276198, 0.07755759)
(0.33051774, 0.05415417)
(0.33593318, 0.03448143)
(0.3393813, 0.017984338)
(0.34117976, 0.0041875998)
(0.3415985, -0.0073151262)
(0.34086698, -0.016870717)
(0.33917993, -0.024774909)
(0.33670244, -0.03127956)
(0.33357447, -0.03659897)
(0.32991457, -0.04091533)
(0.32582304, 0.106250055)
(0.33644804, 0.07786123)
(0.34423417, 0.05395599)
(0.34962976, 0.033870954)
(0.35301685, 0.017036926)
(0.35472056, 0.0029664955)
(0.35501722, -0.0087570045)
(0.3541415, -0.018489197)
(0.3522926, -0.026533196)
(0.34963927, -0.033147063)
(0.34632456, -0.038550295)
(0.34246954, -0.04292943)
(0.33817658, -0.046442904)
(0.3335323, -0.049225215)
(0.32860976, 0.09966994)
(0.33857676, 0.07230879)
(0.34580764, 0.049279857)
(0.35073563, 0.029941114)
(0.35372975, 0.013741957)
(0.35510394, 0.0002110623)
(0.35512504, -0.0110543305)
(0.3540196, -0.02039787)
(0.35197982, -0.028112385)
(0.3491686, -0.034447122)
(0.34572387, -0.039614037)
(0.34176248, -0.04379323)
(0.33738315, -0.047137666)
(0.33266938, 0.10390054)
(0.34305945, 0.075683646)
(0.3506278, 0.051932037)
(0.355821, 0.031984266)
(0.35901943, 0.015272888)
(0.36054674, 0.0013120546)
(0.36067793, -0.010313477)
(0.3596466, -0.01995804)
(0.3576508, -0.027923584)
(0.35485843, -0.034467112)
(0.3514117, -0.03980717)
(0.347431, -0.044129454)
(0.34301805, -0.047591638)
(0.3382589, -0.050327543)
(0.3332261, 0.10109218)
(0.34333536, 0.07333521)
(0.35066888, 0.04997499)
(0.35566637, 0.03035981)
(0.35870233, 0.013930701)
(0.3600954, 0.00020914066)
(0.36011633, -0.011213787)
};
\addplot+ [mark = {none}, red, very thick, solid]coordinates {
(0.1626305, -0.09121517)
(0.15350898, -0.08362427)
(0.14514655, -0.07657053)
(0.1374895, -0.07001398)
(0.1304881, -0.063963205)
(0.12409178, -0.058404196)
(0.11825136, -0.053378098)
(0.11291355, -0.04888469)
(0.10802508, -0.044871338)
(0.10353795, -0.041214414)
(0.09941651, -0.037881017)
(0.0956284, -0.03486303)
(0.092142105, -0.032174688)
(0.08892463, -0.029755482)
(0.085949086, -0.027535899)
(0.08319549, -0.025513593)
(0.08064414, -0.023651654)
(0.07827897, -0.021923153)
(0.076086655, -0.020304225)
(0.07405623, -0.01878604)
(0.072177626, -0.017366923)
(0.07044093, -0.01605514)
(0.06883542, -0.014886081)
(0.06734681, -0.013855673)
(0.06596125, -0.012948646)
(0.06466638, -0.012168219)
(0.06344956, -0.011525744)
(0.062296987, -0.010999642)
(0.06119702, -0.010566103)
(0.060140412, -0.010203888)
(0.05912002, -0.009907998)
(0.05812922, -0.009665999)
(0.057162624, -0.009459893)
(0.056216635, -0.009291208)
(0.055287514, -0.009154266)
(0.054372087, -0.009042605)
(0.053467825, -0.008954109)
(0.052572414, -0.008894627)
(0.051682953, -0.0088660205)
(0.05079635, -0.00885984)
(0.049910367, -0.008868301)
(0.049023535, -0.008887986)
(0.048134737, -0.008912161)
(0.04724352, -0.008937551)
(0.046349768, -0.008964526)
(0.045453314, -0.008990238)
(0.04455429, -0.009014947)
(0.043652795, -0.009036959)
(0.0427491, -0.009056173)
(0.04184348, -0.0090623405)
(0.04093725, -0.009054644)
(0.040031783, -0.009030777)
(0.039128706, -0.008989537)
(0.038229752, -0.008933223)
(0.03733643, -0.0088656945)
(0.03644986, -0.008790055)
(0.035570856, -0.008707807)
(0.034700073, -0.008617582)
(0.033838317, -0.008518651)
(0.03298645, -0.00841875)
(0.032144576, -0.008321209)
(0.031312454, -0.008222142)
(0.03049024, -0.008113177)
(0.029678922, -0.007997267)
(0.028879195, -0.0078759575)
(0.0280916, -0.007752866)
(0.027316313, -0.007630407)
(0.026553273, -0.007507514)
(0.025802521, -0.0073795845)
(0.025064563, -0.007242317)
(0.024340332, -0.0070971358)
(0.023630617, -0.006943901)
(0.022936229, -0.0067832554)
(0.022257902, -0.0066156117)
(0.02159634, -0.0064378586)
(0.020952556, -0.0062523563)
(0.02032732, -0.0060679563)
(0.019720525, -0.005884624)
(0.01913206, -0.005701885)
(0.018561874, -0.00552068)
(0.018009806, -0.00534019)
(0.017475786, -0.0051612617)
(0.01695966, -0.004991289)
(0.01646053, -0.0048294025)
(0.015977591, -0.0046730773)
(0.015510283, -0.004523692)
(0.015057914, -0.0043846993)
(0.014619444, -0.0042548566)
(0.014193959, -0.004132712)
(0.013780687, -0.0040167207)
(0.013379015, -0.0039047447)
(0.01298854, -0.0038018876)
(0.012608352, -0.0037071144)
(0.01223764, -0.0036193072)
(0.0118757095, -0.0035375094)
(0.011521959, -0.003459357)
(0.011176023, -0.0033841752)
(0.010837605, -0.0033143314)
(0.010506173, -0.0032490576)
};
\nextgroupplot [legend style = {{at = {(0.0, -0.2)}, font=\large, anchor=north west}}, ylabel = {Discrepancy Rule}, xmin = {-3.14}, xmax = {3.14}, ymax = {4.999}, xlabel = {$\theta$ [rad]}, grid=both, ymin = {-4.999}, label style={font=\large}, title style={font=\large}]\addplot+ [mark = {none}, red, very thick, solid]coordinates {
(-4.0, -4.0)
};
\addlegendentry{Latest trajectory}
\addplot+ [mark = {none}, brown, thick, solid, opacity=0.75]coordinates {
(-4.0, -4.0)
};
\addlegendentry{Trajectories in $\mathcal{D}$}
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=white, fill opacity = 0.0}] coordinates {
(-2.4802048, -2.8947368)
(-2.4802048, -2.368421)
(-2.4802048, -1.3157895)
(2.4802048, -1.3157895)
(-2.4802048, -0.7894737)
(-0.16534698, 3.4210527)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=red, fill opacity = 0.15}] coordinates {
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-3.1415927, -5.0)
(-2.8108988, -5.0)
(1.4881228, -5.0)
(1.8188168, -5.0)
(2.1495109, -5.0)
(2.4802048, -5.0)
(2.8108988, -5.0)
(3.1415927, -5.0)
(-3.1415927, -4.4736843)
(1.1574289, -4.4736843)
(1.4881228, -4.4736843)
(1.8188168, -4.4736843)
(2.1495109, -4.4736843)
(2.4802048, -4.4736843)
(2.8108988, -4.4736843)
(3.1415927, -4.4736843)
(-3.1415927, -3.9473684)
(0.8267349, -3.9473684)
(1.1574289, -3.9473684)
(1.4881228, -3.9473684)
(1.8188168, -3.9473684)
(2.1495109, -3.9473684)
(2.4802048, -3.9473684)
(2.8108988, -3.9473684)
(3.1415927, -3.9473684)
(-3.1415927, -3.4210527)
(0.49604094, -3.4210527)
(0.8267349, -3.4210527)
(1.4881228, -3.4210527)
(1.8188168, -3.4210527)
(2.1495109, -3.4210527)
(2.4802048, -3.4210527)
(2.8108988, -3.4210527)
(0.16534698, -2.8947368)
(0.49604094, -2.8947368)
(0.8267349, -2.8947368)
(1.1574289, -2.8947368)
(1.4881228, -2.8947368)
(1.8188168, -2.8947368)
(2.1495109, -2.8947368)
(2.4802048, -2.8947368)
(2.8108988, -2.8947368)
(-0.16534698, -2.368421)
(0.16534698, -2.368421)
(0.49604094, -2.368421)
(0.8267349, -2.368421)
(1.1574289, -2.368421)
(1.4881228, -2.368421)
(1.8188168, -2.368421)
(2.1495109, -2.368421)
(2.4802048, -2.368421)
(-0.49604094, -1.8421053)
(-0.16534698, -1.8421053)
(0.16534698, -1.8421053)
(0.49604094, -1.8421053)
(0.8267349, -1.8421053)
(1.1574289, -1.8421053)
(1.4881228, -1.8421053)
(1.8188168, -1.8421053)
(2.1495109, -1.8421053)
(-0.8267349, -1.3157895)
(-0.49604094, -1.3157895)
(-0.16534698, -1.3157895)
(0.16534698, -1.3157895)
(0.49604094, -1.3157895)
(0.8267349, -1.3157895)
(1.1574289, -1.3157895)
(1.4881228, -1.3157895)
(1.8188168, -1.3157895)
(2.1495109, -1.3157895)
(-1.1574289, -0.7894737)
(-0.8267349, -0.7894737)
(-0.49604094, -0.7894737)
(-0.16534698, -0.7894737)
(0.16534698, -0.7894737)
(0.49604094, -0.7894737)
(0.8267349, -0.7894737)
(1.1574289, -0.7894737)
(1.4881228, -0.7894737)
(1.8188168, -0.7894737)
(-1.1574289, -0.2631579)
(-0.8267349, -0.2631579)
(-0.49604094, -0.2631579)
(-0.16534698, -0.2631579)
(0.16534698, -0.2631579)
(0.49604094, -0.2631579)
(0.8267349, -0.2631579)
(1.1574289, -0.2631579)
(1.4881228, -0.2631579)
(-1.4881228, 0.2631579)
(-1.1574289, 0.2631579)
(-0.8267349, 0.2631579)
(-0.49604094, 0.2631579)
(-0.16534698, 0.2631579)
(0.16534698, 0.2631579)
(0.49604094, 0.2631579)
(0.8267349, 0.2631579)
(1.1574289, 0.2631579)
(-1.8188168, 0.7894737)
(-1.4881228, 0.7894737)
(-1.1574289, 0.7894737)
(-0.8267349, 0.7894737)
(-0.49604094, 0.7894737)
(-0.16534698, 0.7894737)
(0.16534698, 0.7894737)
(0.49604094, 0.7894737)
(0.8267349, 0.7894737)
(1.1574289, 0.7894737)
(-2.1495109, 1.3157895)
(-1.8188168, 1.3157895)
(-1.4881228, 1.3157895)
(-1.1574289, 1.3157895)
(-0.8267349, 1.3157895)
(-0.49604094, 1.3157895)
(-0.16534698, 1.3157895)
(0.16534698, 1.3157895)
(0.49604094, 1.3157895)
(0.8267349, 1.3157895)
(-2.1495109, 1.8421053)
(-1.8188168, 1.8421053)
(-1.4881228, 1.8421053)
(-1.1574289, 1.8421053)
(-0.8267349, 1.8421053)
(-0.49604094, 1.8421053)
(-0.16534698, 1.8421053)
(0.16534698, 1.8421053)
(0.49604094, 1.8421053)
(-2.4802048, 2.368421)
(-2.1495109, 2.368421)
(-1.8188168, 2.368421)
(-1.4881228, 2.368421)
(-1.1574289, 2.368421)
(-0.8267349, 2.368421)
(-0.49604094, 2.368421)
(-0.16534698, 2.368421)
(0.16534698, 2.368421)
(-2.8108988, 2.8947368)
(-2.4802048, 2.8947368)
(-2.1495109, 2.8947368)
(-1.8188168, 2.8947368)
(-1.4881228, 2.8947368)
(-1.1574289, 2.8947368)
(-0.8267349, 2.8947368)
(-0.49604094, 2.8947368)
(-0.16534698, 2.8947368)
(-2.8108988, 3.4210527)
(-2.4802048, 3.4210527)
(-2.1495109, 3.4210527)
(-1.8188168, 3.4210527)
(-1.4881228, 3.4210527)
(-1.1574289, 3.4210527)
(-0.8267349, 3.4210527)
(-0.49604094, 3.4210527)
(3.1415927, 3.4210527)
(-3.1415927, 3.9473684)
(-2.8108988, 3.9473684)
(-2.4802048, 3.9473684)
(-2.1495109, 3.9473684)
(-1.8188168, 3.9473684)
(-1.4881228, 3.9473684)
(-1.1574289, 3.9473684)
(-0.8267349, 3.9473684)
(3.1415927, 3.9473684)
(-3.1415927, 4.4736843)
(-2.8108988, 4.4736843)
(-2.4802048, 4.4736843)
(-2.1495109, 4.4736843)
(-1.8188168, 4.4736843)
(-1.4881228, 4.4736843)
(-1.1574289, 4.4736843)
(3.1415927, 4.4736843)
(-3.1415927, 5.0)
(-2.8108988, 5.0)
(-2.4802048, 5.0)
(-2.1495109, 5.0)
(-1.8188168, 5.0)
(-1.4881228, 5.0)
(2.8108988, 5.0)
(3.1415927, 5.0)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=red, fill opacity = 0.25}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(1.1574289, -3.4210527)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.12797764, -0.22747044)
(0.1052306, -0.19332157)
(0.085898444, -0.16421105)
(0.06947734, -0.13938767)
(0.055538572, -0.11821625)
(0.04371695, -0.100158155)
(0.033701133, -0.084755644)
(0.025225569, -0.071619116)
(0.018063657, -0.060416616)
(0.012021995, -0.0508651)
(0.006935485, -0.042723075)
(0.0026631774, -0.035784446)
(-0.000915267, -0.02987326)
(-0.003902593, -0.024839286)
(-0.0063865213, -0.020554237)
(-0.008441946, -0.016908552)
(-0.010132801, -0.013808668)
(-0.011513667, -0.0111746695)
(-0.012631134, -0.00893831)
(-0.013524965, -0.007041298)
(-0.014229095, -0.005433854)
(-0.01477248, -0.0040734634)
(-0.015179827, -0.0029238176)
(-0.015472208, -0.0019539099)
(-0.015667599, -0.0011372619)
(-0.015781326, -0.0004512626)
(-0.015826453, 0.00012339502)
(-0.015814112, 0.00060319674)
(-0.015753793, 0.0010022182)
(-0.015653571, 0.001332477)
(-0.015520323, 0.0016042324)
(-0.0153599, 0.001826242)
(-0.015177276, 0.0020059815)
(-0.0149766775, 0.0021498315)
(-0.014761695, 0.0022632363)
(-0.014535371, 0.0023508426)
(-0.014300287, 0.002416614)
(-0.014058625, 0.002463932)
(-0.013812232, 0.0024956805)
(-0.013562663, 0.0025143183)
(-0.013311232, 0.0025219417)
(-0.013059038, 0.0025203375)
(-0.012807004, 0.0025110273)
(-0.012555902, 0.0024953075)
(-0.012306371, 0.0024742812)
(-0.012058943, 0.0024488873)
(-0.011814054, 0.0024199241)
(-0.011572061, 0.0023880699)
(-0.011333254, 0.0023539003)
(-0.011097864, 0.0023179045)
(-0.010866074, 0.0022804963)
(-0.010638025, 0.002242026)
(-0.010413822, 0.0022027898)
(-0.010193543, 0.002163038)
(-0.009977239, 0.0021229805)
(-0.0097649405, 0.002082795)
(-0.009556661, 0.0020426286)
(-0.009352399, 0.002002606)
(-0.009152138, 0.0019628296)
(-0.008955855, 0.0019233851)
(-0.008763516, 0.0018843423)
(-0.008575082, 0.0018457589)
(-0.008390507, 0.0018076812)
(-0.008209738, 0.0017701464)
(-0.008032723, 0.0017331842)
(-0.007859405, 0.0016968172)
(-0.0076897233, 0.0016610625)
(-0.0075236172, 0.0016259326)
(-0.007361024, 0.0015914359)
(-0.00720188, 0.0015575773)
(-0.0070461226, 0.001524359)
(-0.006893687, 0.0014917809)
(-0.0067445086, 0.0014598406)
(-0.0065985247, 0.0014285343)
(-0.006455671, 0.0013978569)
(-0.0063158856, 0.0013678018)
(-0.0061791055, 0.0013383619)
(-0.0060452693, 0.0013095292)
(-0.005914316, 0.001281295)
(-0.0057861865, 0.0012536502)
(-0.0056608217, 0.0012265852)
(-0.0055381632, 0.0012000905)
(-0.005418154, 0.0011741561)
(-0.0053007384, 0.0011487717)
(-0.005185861, 0.0011239274)
(-0.0050734687, 0.0010996129)
(-0.0049635074, 0.0010758179)
(-0.0048559257, 0.0010525323)
(-0.0047506723, 0.0010297461)
(-0.004647698, 0.0010074492)
(-0.004546953, 0.0009856316)
(-0.0044483896, 0.00096428365)
(-0.0043519614, 0.00094339554)
(-0.0042576217, 0.0009229577)
(-0.004165326, 0.0009029609)
(-0.00407503, 0.0008833957)
(-0.00398669, 0.00086425315)
(-0.0039002649, 0.00084552425)
(-0.0038157124, 0.00082720025)
};
\addplot+ [mark = {none}, red, very thick, solid]coordinates {
(0.06930586, -0.28210023)
(0.041095838, -0.23700076)
(0.017395763, -0.19858533)
(-0.00246277, -0.16586323)
(-0.019049093, -0.13799608)
(-0.0328487, -0.11427178)
(-0.04427588, -0.09408403)
(-0.053684283, -0.076915756)
(-0.061375856, -0.062325537)
(-0.06760841, -0.04993634)
(-0.07260204, -0.03942602)
(-0.07654465, -0.030519288)
(-0.07959657, -0.022980912)
(-0.081894666, -0.016609887)
(-0.08355565, -0.011234483)
(-0.084679104, -0.006708)
(-0.0853499, -0.0029051327)
(-0.085640416, 0.00028112988)
(-0.085612305, 0.0029421651)
(-0.08531809, 0.0051559894)
(-0.084802486, 0.0069892043)
(-0.08410357, 0.0084986575)
(-0.083253704, 0.009732869)
(-0.08228041, 0.010733241)
(-0.08120709, 0.011535103)
(-0.08005358, 0.012168595)
(-0.078836724, 0.012659426)
(-0.07757078, 0.013029525)
(-0.07626782, 0.013297592)
(-0.07493807, 0.01347957)
(-0.07359011, 0.013589051)
(-0.0722312, 0.013637614)
(-0.07086744, 0.01363513)
(-0.06950393, 0.013590002)
(-0.06814493, 0.013509388)
(-0.06679399, 0.0133993765)
(-0.06545405, 0.01326515)
(-0.06412754, 0.013111112)
(-0.062816426, 0.012941006)
(-0.061522327, 0.01275801)
(-0.060246527, 0.012564818)
(-0.058990043, 0.012363717)
(-0.05775367, 0.012156639)
(-0.05653801, 0.01194522)
(-0.055343486, 0.011730837)
(-0.054170404, 0.011514654)
(-0.05301894, 0.011297649)
(-0.051889174, 0.011080638)
(-0.05078111, 0.010864306)
(-0.04969468, 0.010649225)
(-0.048629757, 0.010435865)
(-0.04758617, -0.006548819)
(-0.048241053, -0.018376382)
(-0.05007869, -0.027914053)
(-0.052870095, -0.036749266)
(-0.056545023, -0.045787714)
(-0.061123792, -0.036324427)
(-0.06475624, -0.028302157)
(-0.06758645, -0.021509552)
(-0.069737405, -0.015766032)
(-0.07131401, -0.010917329)
(-0.07240574, -0.0068316725)
(-0.07308891, -0.00339651)
(-0.073428564, -0.0005157229)
(-0.07348013, 0.0018927668)
(-0.073290855, 0.0038990395)
(-0.07290095, 0.005562925)
(-0.07234466, 0.0069354954)
(-0.07165111, 0.0080603445)
(-0.070845075, 0.008974676)
(-0.06994761, 0.00971024)
(-0.06897658, 0.0102941245)
(-0.06794717, 0.010749442)
(-0.066872224, 0.011095906)
(-0.06576264, 0.011350331)
(-0.0646276, 0.011527053)
(-0.0634749, 0.011638299)
(-0.06231107, 0.011694485)
(-0.06114162, 0.011704491)
(-0.059971172, 0.011675881)
(-0.058803584, 0.011615096)
(-0.057642072, 0.011527617)
(-0.05648931, 0.011418111)
(-0.0553475, 0.011290545)
(-0.054218445, 0.011148289)
(-0.05310362, 0.010994209)
(-0.052004196, 0.010830733)
(-0.050921123, 0.010659922)
(-0.04985513, 0.01048352)
(-0.04880678, 0.010303003)
(-0.04777648, -0.006755085)
(-0.048451986, -0.018656235)
(-0.05031761, -0.028270248)
(-0.053144634, -0.037189193)
(-0.056863554, -0.046325006)
(-0.061496057, -0.036761537)
(-0.06517221, -0.028654177)
(-0.06803763, -0.02178936)
(-0.07021656, -0.015984626)
};
\nextgroupplot [legend style = {{at = {(0.0, -0.2)}, font=\large, anchor=north west}}, ylabel = {$\dot{\theta}$ [rad/s]}, xmin = {-3.14}, xmax = {3.14}, ymax = {4.999}, xlabel = {$\theta$ [rad]}, grid=both, ymin = {-4.999}, label style={font=\large}]\addplot+[draw=none, mark=*, black, thick, mark options={fill=white, fill opacity = 0.0}] coordinates {
(-4.0, -4.0)
};
\addlegendentry{State in permitted set}
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-4.0, -4.0)
};
\addlegendentry{Expert converges alone}
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=white, fill opacity = 0.0}] coordinates {
(-0.8267349, -2.8947368)
(-1.1574289, -2.368421)
(-0.49604094, -2.368421)
(-1.4881228, -0.7894737)
(3.1415927, 2.368421)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=red, fill opacity = 0.15}] coordinates {
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-3.1415927, -5.0)
(-2.8108988, -5.0)
(1.4881228, -5.0)
(1.8188168, -5.0)
(2.1495109, -5.0)
(2.4802048, -5.0)
(2.8108988, -5.0)
(3.1415927, -5.0)
(-3.1415927, -4.4736843)
(1.4881228, -4.4736843)
(1.8188168, -4.4736843)
(2.1495109, -4.4736843)
(2.4802048, -4.4736843)
(2.8108988, -4.4736843)
(3.1415927, -4.4736843)
(-3.1415927, -3.9473684)
(0.8267349, -3.9473684)
(1.1574289, -3.9473684)
(1.4881228, -3.9473684)
(1.8188168, -3.9473684)
(2.1495109, -3.9473684)
(2.4802048, -3.9473684)
(2.8108988, -3.9473684)
(3.1415927, -3.9473684)
(-3.1415927, -3.4210527)
(0.49604094, -3.4210527)
(0.8267349, -3.4210527)
(1.1574289, -3.4210527)
(1.4881228, -3.4210527)
(1.8188168, -3.4210527)
(2.1495109, -3.4210527)
(2.4802048, -3.4210527)
(2.8108988, -3.4210527)
(0.16534698, -2.8947368)
(0.49604094, -2.8947368)
(0.8267349, -2.8947368)
(1.1574289, -2.8947368)
(1.4881228, -2.8947368)
(1.8188168, -2.8947368)
(2.1495109, -2.8947368)
(2.4802048, -2.8947368)
(2.8108988, -2.8947368)
(-0.16534698, -2.368421)
(0.16534698, -2.368421)
(0.49604094, -2.368421)
(0.8267349, -2.368421)
(1.1574289, -2.368421)
(1.4881228, -2.368421)
(1.8188168, -2.368421)
(2.4802048, -2.368421)
(-0.49604094, -1.8421053)
(-0.16534698, -1.8421053)
(0.16534698, -1.8421053)
(0.49604094, -1.8421053)
(0.8267349, -1.8421053)
(1.1574289, -1.8421053)
(1.4881228, -1.8421053)
(1.8188168, -1.8421053)
(2.1495109, -1.8421053)
(-0.8267349, -1.3157895)
(-0.49604094, -1.3157895)
(0.49604094, -1.3157895)
(0.8267349, -1.3157895)
(1.1574289, -1.3157895)
(1.4881228, -1.3157895)
(1.8188168, -1.3157895)
(2.1495109, -1.3157895)
(-1.1574289, -0.7894737)
(-0.8267349, -0.7894737)
(-0.49604094, -0.7894737)
(0.49604094, -0.7894737)
(0.8267349, -0.7894737)
(1.1574289, -0.7894737)
(1.4881228, -0.7894737)
(1.8188168, -0.7894737)
(-1.1574289, -0.2631579)
(-0.8267349, -0.2631579)
(-0.49604094, -0.2631579)
(0.49604094, -0.2631579)
(0.8267349, -0.2631579)
(1.1574289, -0.2631579)
(1.4881228, -0.2631579)
(-1.4881228, 0.2631579)
(-1.1574289, 0.2631579)
(-0.8267349, 0.2631579)
(-0.49604094, 0.2631579)
(0.16534698, 0.2631579)
(0.49604094, 0.2631579)
(0.8267349, 0.2631579)
(1.1574289, 0.2631579)
(-1.8188168, 0.7894737)
(-1.4881228, 0.7894737)
(-1.1574289, 0.7894737)
(-0.8267349, 0.7894737)
(-0.49604094, 0.7894737)
(-0.16534698, 0.7894737)
(0.16534698, 0.7894737)
(0.49604094, 0.7894737)
(0.8267349, 0.7894737)
(1.1574289, 0.7894737)
(-2.1495109, 1.3157895)
(-1.8188168, 1.3157895)
(-1.4881228, 1.3157895)
(-1.1574289, 1.3157895)
(-0.8267349, 1.3157895)
(-0.16534698, 1.3157895)
(0.16534698, 1.3157895)
(0.49604094, 1.3157895)
(0.8267349, 1.3157895)
(-2.1495109, 1.8421053)
(-1.8188168, 1.8421053)
(-1.4881228, 1.8421053)
(-1.1574289, 1.8421053)
(-0.8267349, 1.8421053)
(-0.49604094, 1.8421053)
(-0.16534698, 1.8421053)
(0.16534698, 1.8421053)
(0.49604094, 1.8421053)
(-2.4802048, 2.368421)
(-2.1495109, 2.368421)
(-1.8188168, 2.368421)
(-1.4881228, 2.368421)
(-1.1574289, 2.368421)
(-0.8267349, 2.368421)
(-0.49604094, 2.368421)
(-0.16534698, 2.368421)
(0.16534698, 2.368421)
(-2.8108988, 2.8947368)
(-2.4802048, 2.8947368)
(-2.1495109, 2.8947368)
(-1.8188168, 2.8947368)
(-1.4881228, 2.8947368)
(-1.1574289, 2.8947368)
(-0.8267349, 2.8947368)
(-0.49604094, 2.8947368)
(-0.16534698, 2.8947368)
(-2.8108988, 3.4210527)
(-2.4802048, 3.4210527)
(-2.1495109, 3.4210527)
(-1.8188168, 3.4210527)
(-1.4881228, 3.4210527)
(-1.1574289, 3.4210527)
(-0.8267349, 3.4210527)
(-0.49604094, 3.4210527)
(3.1415927, 3.4210527)
(-3.1415927, 3.9473684)
(-2.8108988, 3.9473684)
(-2.4802048, 3.9473684)
(-2.1495109, 3.9473684)
(-1.8188168, 3.9473684)
(-1.4881228, 3.9473684)
(-1.1574289, 3.9473684)
(-0.8267349, 3.9473684)
(3.1415927, 3.9473684)
(-3.1415927, 4.4736843)
(-2.8108988, 4.4736843)
(-2.4802048, 4.4736843)
(-2.1495109, 4.4736843)
(-1.4881228, 4.4736843)
(-1.1574289, 4.4736843)
(3.1415927, 4.4736843)
(-3.1415927, 5.0)
(-2.8108988, 5.0)
(-2.4802048, 5.0)
(-2.1495109, 5.0)
(-1.8188168, 5.0)
(-1.4881228, 5.0)
(2.8108988, 5.0)
(3.1415927, 5.0)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
(-0.16534698, 0.2631579)
(-0.49604094, 1.3157895)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=red, fill opacity = 0.25}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(1.1574289, -4.4736843)
(2.1495109, -2.368421)
(-0.16534698, -1.3157895)
(0.16534698, -1.3157895)
(-0.16534698, -0.7894737)
(0.16534698, -0.7894737)
(-0.16534698, -0.2631579)
(0.16534698, -0.2631579)
(-1.8188168, 4.4736843)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.12797764, -0.22747044)
(0.1052306, -0.19332157)
(0.085898444, -0.16421105)
(0.06947734, -0.13938767)
(0.055538572, -0.11821625)
(0.04371695, -0.100158155)
(0.033701133, -0.084755644)
(0.025225569, -0.071619116)
(0.018063657, -0.060416616)
(0.012021995, -0.0508651)
(0.006935485, -0.042723075)
(0.0026631774, -0.035784446)
(-0.000915267, -0.02987326)
(-0.003902593, -0.024839286)
(-0.0063865213, -0.020554237)
(-0.008441946, -0.016908552)
(-0.010132801, -0.013808668)
(-0.011513667, -0.0111746695)
(-0.012631134, -0.00893831)
(-0.013524965, -0.007041298)
(-0.014229095, -0.005433854)
(-0.01477248, -0.0040734634)
(-0.015179827, -0.0029238176)
(-0.015472208, -0.0019539099)
(-0.015667599, -0.0011372619)
(-0.015781326, -0.0004512626)
(-0.015826453, 0.00012339502)
(-0.015814112, 0.00060319674)
(-0.015753793, 0.0010022182)
(-0.015653571, 0.001332477)
(-0.015520323, 0.0016042324)
(-0.0153599, 0.001826242)
(-0.015177276, 0.0020059815)
(-0.0149766775, 0.0021498315)
(-0.014761695, 0.0022632363)
(-0.014535371, 0.0023508426)
(-0.014300287, 0.002416614)
(-0.014058625, 0.002463932)
(-0.013812232, 0.0024956805)
(-0.013562663, 0.0025143183)
(-0.013311232, 0.0025219417)
(-0.013059038, 0.0025203375)
(-0.012807004, 0.0025110273)
(-0.012555902, 0.0024953075)
(-0.012306371, 0.0024742812)
(-0.012058943, 0.0024488873)
(-0.011814054, 0.0024199241)
(-0.011572061, 0.0023880699)
(-0.011333254, 0.0023539003)
(-0.011097864, 0.0023179045)
(-0.010866074, 0.0022804963)
(-0.010638025, 0.002242026)
(-0.010413822, 0.0022027898)
(-0.010193543, 0.002163038)
(-0.009977239, 0.0021229805)
(-0.0097649405, 0.002082795)
(-0.009556661, 0.0020426286)
(-0.009352399, 0.002002606)
(-0.009152138, 0.0019628296)
(-0.008955855, 0.0019233851)
(-0.008763516, 0.0018843423)
(-0.008575082, 0.0018457589)
(-0.008390507, 0.0018076812)
(-0.008209738, 0.0017701464)
(-0.008032723, 0.0017331842)
(-0.007859405, 0.0016968172)
(-0.0076897233, 0.0016610625)
(-0.0075236172, 0.0016259326)
(-0.007361024, 0.0015914359)
(-0.00720188, 0.0015575773)
(-0.0070461226, 0.001524359)
(-0.006893687, 0.0014917809)
(-0.0067445086, 0.0014598406)
(-0.0065985247, 0.0014285343)
(-0.006455671, 0.0013978569)
(-0.0063158856, 0.0013678018)
(-0.0061791055, 0.0013383619)
(-0.0060452693, 0.0013095292)
(-0.005914316, 0.001281295)
(-0.0057861865, 0.0012536502)
(-0.0056608217, 0.0012265852)
(-0.0055381632, 0.0012000905)
(-0.005418154, 0.0011741561)
(-0.0053007384, 0.0011487717)
(-0.005185861, 0.0011239274)
(-0.0050734687, 0.0010996129)
(-0.0049635074, 0.0010758179)
(-0.0048559257, 0.0010525323)
(-0.0047506723, 0.0010297461)
(-0.004647698, 0.0010074492)
(-0.004546953, 0.0009856316)
(-0.0044483896, 0.00096428365)
(-0.0043519614, 0.00094339554)
(-0.0042576217, 0.0009229577)
(-0.004165326, 0.0009029609)
(-0.00407503, 0.0008833957)
(-0.00398669, 0.00086425315)
(-0.0039002649, 0.00084552425)
(-0.0038157124, 0.00082720025)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.06930586, -0.28210023)
(0.041095838, -0.23700076)
(0.017395763, -0.19858533)
(-0.00246277, -0.16586323)
(-0.019049093, -0.13799608)
(-0.0328487, -0.11427178)
(-0.04427588, -0.09408403)
(-0.053684283, -0.076915756)
(-0.061375856, -0.062325537)
(-0.06760841, -0.04993634)
(-0.07260204, -0.03942602)
(-0.07654465, -0.030519288)
(-0.07959657, -0.022980912)
(-0.081894666, -0.016609887)
(-0.08355565, -0.011234483)
(-0.084679104, -0.006708)
(-0.0853499, -0.0029051327)
(-0.085640416, 0.00028112988)
(-0.085612305, 0.0029421651)
(-0.08531809, 0.0051559894)
(-0.084802486, 0.0069892043)
(-0.08410357, 0.0084986575)
(-0.083253704, 0.009732869)
(-0.08228041, 0.010733241)
(-0.08120709, 0.011535103)
(-0.08005358, 0.012168595)
(-0.078836724, 0.012659426)
(-0.07757078, 0.013029525)
(-0.07626782, 0.013297592)
(-0.07493807, 0.01347957)
(-0.07359011, 0.013589051)
(-0.0722312, 0.013637614)
(-0.07086744, 0.01363513)
(-0.06950393, 0.013590002)
(-0.06814493, 0.013509388)
(-0.06679399, 0.0133993765)
(-0.06545405, 0.01326515)
(-0.06412754, 0.013111112)
(-0.062816426, 0.012941006)
(-0.061522327, 0.01275801)
(-0.060246527, 0.012564818)
(-0.058990043, 0.012363717)
(-0.05775367, 0.012156639)
(-0.05653801, 0.01194522)
(-0.055343486, 0.011730837)
(-0.054170404, 0.011514654)
(-0.05301894, 0.011297649)
(-0.051889174, 0.011080638)
(-0.05078111, 0.010864306)
(-0.04969468, 0.010649225)
(-0.048629757, 0.010435865)
(-0.04758617, -0.006548819)
(-0.048241053, -0.018376382)
(-0.05007869, -0.027914053)
(-0.052870095, -0.036749266)
(-0.056545023, -0.045787714)
(-0.061123792, -0.036324427)
(-0.06475624, -0.028302157)
(-0.06758645, -0.021509552)
(-0.069737405, -0.015766032)
(-0.07131401, -0.010917329)
(-0.07240574, -0.0068316725)
(-0.07308891, -0.00339651)
(-0.073428564, -0.0005157229)
(-0.07348013, 0.0018927668)
(-0.073290855, 0.0038990395)
(-0.07290095, 0.005562925)
(-0.07234466, 0.0069354954)
(-0.07165111, 0.0080603445)
(-0.070845075, 0.008974676)
(-0.06994761, 0.00971024)
(-0.06897658, 0.0102941245)
(-0.06794717, 0.010749442)
(-0.066872224, 0.011095906)
(-0.06576264, 0.011350331)
(-0.0646276, 0.011527053)
(-0.0634749, 0.011638299)
(-0.06231107, 0.011694485)
(-0.06114162, 0.011704491)
(-0.059971172, 0.011675881)
(-0.058803584, 0.011615096)
(-0.057642072, 0.011527617)
(-0.05648931, 0.011418111)
(-0.0553475, 0.011290545)
(-0.054218445, 0.011148289)
(-0.05310362, 0.010994209)
(-0.052004196, 0.010830733)
(-0.050921123, 0.010659922)
(-0.04985513, 0.01048352)
(-0.04880678, 0.010303003)
(-0.04777648, -0.006755085)
(-0.048451986, -0.018656235)
(-0.05031761, -0.028270248)
(-0.053144634, -0.037189193)
(-0.056863554, -0.046325006)
(-0.061496057, -0.036761537)
(-0.06517221, -0.028654177)
(-0.06803763, -0.02178936)
(-0.07021656, -0.015984626)
};
\addplot+ [mark = {none}, red, very thick, solid]coordinates {
(-0.0040627983, 0.033395637)
(-0.00072323484, 0.030882696)
(0.0023650348, 0.029073702)
(0.0052724048, 0.027991187)
(0.008071523, 0.027631277)
(0.010834651, 0.027965566)
(0.013631208, 0.029107744)
(0.016541982, 0.03112326)
(0.019654308, 0.03407726)
(0.023062035, 0.038278103)
(0.026889846, 0.044072956)
(0.03129714, 0.051690742)
(0.036466215, 0.042039294)
(0.040670145, 0.0338413)
(0.044054274, 0.026883896)
(0.046742663, 0.020985251)
(0.04884119, 0.015990034)
(0.050440192, 0.011765567)
(0.05161675, 0.008198523)
(0.0524366, 0.005192111)
(0.052955814, 0.002663664)
(0.05322218, 0.00054259127)
(0.05327644, -0.0012313871)
(0.0531533, -0.0027097396)
(0.052882325, -0.003936408)
(0.052488685, -0.004948906)
(0.051993795, 0.012999011)
(0.053293694, 0.009176052)
(0.0542113, 0.005952726)
(0.05480657, 0.0032406424)
(0.05513064, 0.00096431846)
(0.055227067, -0.0009407026)
(0.055133, -0.002529457)
(0.054880053, -0.0038489331)
(0.05449516, -0.004939246)
(0.054001234, -0.0058346377)
(0.053417772, -0.0065643364)
(0.05276134, 0.011750544)
(0.053936392, 0.008112547)
(0.054747645, 0.005047141)
(0.055252362, 0.0024698803)
(0.05549935, 0.0003086494)
(0.055530213, -0.0014981297)
(0.0553804, -0.003003034)
(0.055080097, -0.004250952)
(0.054655, -0.005280203)
(0.05412698, -0.0061234976)
(0.053514633, -0.0068087536)
(0.05283376, 0.011540382)
(0.053987794, 0.007935319)
(0.054781325, 0.0048979926)
(0.055271126, 0.002344666)
(0.055505592, 0.00020382994)
(0.055525977, -0.0015855768)
(0.055367418, -0.0030756895)
(0.05505985, -0.0043110186)
(0.05462875, -0.0053295614)
(0.05409579, -0.0061637526)
(0.053479414, -0.006841276)
(0.052795287, 0.011487797)
(0.053944066, 0.007892764)
(0.054733343, 0.004863955)
(0.05521974, 0.0023178516)
(0.055451524, 0.0001831355)
(0.055469837, -0.0016010926)
(0.055309728, -0.0030868296)
(0.055001047, -0.004318468)
(0.0545692, -0.0053339032)
(0.05403581, -0.0061654844)
(0.053419262, -0.0068408214)
(0.05273518, 0.01145749)
(0.053880926, 0.00786944)
(0.05466787, 0.0048465384)
(0.055152524, 0.0023054257)
(0.055383068, 0.00017491836)
(0.05540056, -0.0016057676)
(0.055239983, -0.0030885306)
(0.05493113, -0.0043176785)
(0.05449936, -0.005331036)
(0.053966258, -0.0061608907)
(0.05335017, -0.0068347994)
(0.05266669, 0.011428524)
(0.053809542, 0.007847497)
(0.054594293, 0.0048305322)
(0.055077344, 0.0022944305)
(0.05530679, 0.00016814389)
(0.0553236, -0.0016089943)
(0.0551627, -0.003088783)
(0.054853823, -0.0043154457)
(0.05442228, -0.005326734)
(0.053889606, -0.006154873)
(0.05327412, -0.0068273675)
(0.052591383, 0.011397495)
(0.053731132, 0.007824053)
(0.054513536, 0.004813499)
(0.05499489, 0.0022828064)
(0.055223167, 0.00016107643)
(0.055239275, -0.0016122329)
(0.055078052, -0.0030888126)
};
\nextgroupplot [legend style = {{at = {(0.0, -0.2)}, font=\large, anchor=north west}}, ylabel = {$\dot{\theta}$ [rad/s]}, xmin = {-3.14}, xmax = {3.14}, ymax = {4.999}, xlabel = {$\theta$ [rad]}, grid=both, ymin = {-4.999}, label style={font=\large}]\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
(-4.0, -4.0)
};
\addlegendentry{Novice, expert converge alone}
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=red, fill opacity = 0.15}] coordinates {
(-4.0, -4.0)
};
\addlegendentry{Novice converges alone}
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=white, fill opacity = 0.0}] coordinates {
(-0.8267349, -3.9473684)
(-0.8267349, -3.4210527)
(-0.49604094, -3.4210527)
(-0.8267349, -2.8947368)
(-0.49604094, -2.8947368)
(-1.1574289, -2.368421)
(-0.49604094, -2.368421)
(-1.4881228, -0.7894737)
(2.4802048, 0.2631579)
(-0.16534698, 3.4210527)
(2.8108988, 3.4210527)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=red, fill opacity = 0.15}] coordinates {
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(-3.1415927, -5.0)
(-2.8108988, -5.0)
(1.4881228, -5.0)
(1.8188168, -5.0)
(2.1495109, -5.0)
(2.4802048, -5.0)
(2.8108988, -5.0)
(3.1415927, -5.0)
(-3.1415927, -4.4736843)
(1.4881228, -4.4736843)
(1.8188168, -4.4736843)
(2.1495109, -4.4736843)
(2.4802048, -4.4736843)
(2.8108988, -4.4736843)
(3.1415927, -4.4736843)
(-3.1415927, -3.9473684)
(0.8267349, -3.9473684)
(1.4881228, -3.9473684)
(1.8188168, -3.9473684)
(2.1495109, -3.9473684)
(2.4802048, -3.9473684)
(2.8108988, -3.9473684)
(3.1415927, -3.9473684)
(-3.1415927, -3.4210527)
(0.49604094, -3.4210527)
(0.8267349, -3.4210527)
(1.1574289, -3.4210527)
(1.8188168, -3.4210527)
(2.1495109, -3.4210527)
(2.4802048, -3.4210527)
(2.8108988, -3.4210527)
(0.16534698, -2.8947368)
(0.49604094, -2.8947368)
(0.8267349, -2.8947368)
(1.1574289, -2.8947368)
(1.4881228, -2.8947368)
(1.8188168, -2.8947368)
(2.1495109, -2.8947368)
(2.4802048, -2.8947368)
(2.8108988, -2.8947368)
(-0.16534698, -2.368421)
(0.16534698, -2.368421)
(0.49604094, -2.368421)
(0.8267349, -2.368421)
(1.1574289, -2.368421)
(1.4881228, -2.368421)
(1.8188168, -2.368421)
(2.1495109, -2.368421)
(2.4802048, -2.368421)
(-0.49604094, -1.8421053)
(0.16534698, -1.8421053)
(0.49604094, -1.8421053)
(0.8267349, -1.8421053)
(1.1574289, -1.8421053)
(1.4881228, -1.8421053)
(1.8188168, -1.8421053)
(2.1495109, -1.8421053)
(-0.8267349, -1.3157895)
(-0.49604094, -1.3157895)
(0.16534698, -1.3157895)
(0.49604094, -1.3157895)
(0.8267349, -1.3157895)
(1.1574289, -1.3157895)
(1.4881228, -1.3157895)
(1.8188168, -1.3157895)
(2.1495109, -1.3157895)
(-1.1574289, -0.7894737)
(-0.8267349, -0.7894737)
(-0.49604094, -0.7894737)
(0.49604094, -0.7894737)
(0.8267349, -0.7894737)
(1.1574289, -0.7894737)
(1.4881228, -0.7894737)
(1.8188168, -0.7894737)
(-1.1574289, -0.2631579)
(-0.8267349, -0.2631579)
(-0.49604094, -0.2631579)
(0.49604094, -0.2631579)
(0.8267349, -0.2631579)
(1.1574289, -0.2631579)
(1.4881228, -0.2631579)
(-1.4881228, 0.2631579)
(-1.1574289, 0.2631579)
(-0.8267349, 0.2631579)
(-0.49604094, 0.2631579)
(0.16534698, 0.2631579)
(0.49604094, 0.2631579)
(0.8267349, 0.2631579)
(1.1574289, 0.2631579)
(-1.8188168, 0.7894737)
(-1.4881228, 0.7894737)
(-1.1574289, 0.7894737)
(-0.8267349, 0.7894737)
(-0.49604094, 0.7894737)
(-0.16534698, 0.7894737)
(0.16534698, 0.7894737)
(0.49604094, 0.7894737)
(0.8267349, 0.7894737)
(1.1574289, 0.7894737)
(-2.1495109, 1.3157895)
(-1.4881228, 1.3157895)
(-1.1574289, 1.3157895)
(-0.8267349, 1.3157895)
(-0.49604094, 1.3157895)
(-0.16534698, 1.3157895)
(0.16534698, 1.3157895)
(0.49604094, 1.3157895)
(0.8267349, 1.3157895)
(-2.1495109, 1.8421053)
(-1.8188168, 1.8421053)
(-1.4881228, 1.8421053)
(-1.1574289, 1.8421053)
(-0.8267349, 1.8421053)
(-0.49604094, 1.8421053)
(-0.16534698, 1.8421053)
(0.16534698, 1.8421053)
(0.49604094, 1.8421053)
(-2.4802048, 2.368421)
(-2.1495109, 2.368421)
(-1.8188168, 2.368421)
(-1.4881228, 2.368421)
(-1.1574289, 2.368421)
(-0.8267349, 2.368421)
(-0.49604094, 2.368421)
(-0.16534698, 2.368421)
(0.16534698, 2.368421)
(-2.8108988, 2.8947368)
(-2.4802048, 2.8947368)
(-2.1495109, 2.8947368)
(-1.8188168, 2.8947368)
(-1.4881228, 2.8947368)
(-1.1574289, 2.8947368)
(-0.8267349, 2.8947368)
(-0.49604094, 2.8947368)
(-2.8108988, 3.4210527)
(-2.4802048, 3.4210527)
(-2.1495109, 3.4210527)
(-1.8188168, 3.4210527)
(-1.4881228, 3.4210527)
(-1.1574289, 3.4210527)
(-0.8267349, 3.4210527)
(-0.49604094, 3.4210527)
(3.1415927, 3.4210527)
(-3.1415927, 3.9473684)
(-2.8108988, 3.9473684)
(-2.4802048, 3.9473684)
(-2.1495109, 3.9473684)
(-1.8188168, 3.9473684)
(-1.4881228, 3.9473684)
(-1.1574289, 3.9473684)
(-0.8267349, 3.9473684)
(3.1415927, 3.9473684)
(-3.1415927, 4.4736843)
(-2.8108988, 4.4736843)
(-2.4802048, 4.4736843)
(-2.1495109, 4.4736843)
(-1.8188168, 4.4736843)
(-1.1574289, 4.4736843)
(3.1415927, 4.4736843)
(-3.1415927, 5.0)
(-2.8108988, 5.0)
(-2.4802048, 5.0)
(-2.1495109, 5.0)
(-1.8188168, 5.0)
(-1.4881228, 5.0)
(2.8108988, 5.0)
(3.1415927, 5.0)
};
\addplot+[draw=none, mark=*, draw opacity=0, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
(1.4881228, -3.4210527)
(-0.16534698, 0.2631579)
(-1.4881228, 4.4736843)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=red, fill opacity = 0.25}] coordinates {
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=blue, fill opacity = 0.25}] coordinates {
(1.1574289, -4.4736843)
(1.1574289, -3.9473684)
(-0.16534698, -1.8421053)
(-0.16534698, -1.3157895)
(-0.16534698, -0.7894737)
(0.16534698, -0.7894737)
(-0.16534698, -0.2631579)
(-1.8188168, 1.3157895)
(-0.16534698, 2.8947368)
};
\addplot+[draw=none, mark=*, black, solid, thick, mark options={fill=magenta, fill opacity = 0.5}] coordinates {
(0.16534698, -0.2631579)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.12797764, -0.22747044)
(0.1052306, -0.19332157)
(0.085898444, -0.16421105)
(0.06947734, -0.13938767)
(0.055538572, -0.11821625)
(0.04371695, -0.100158155)
(0.033701133, -0.084755644)
(0.025225569, -0.071619116)
(0.018063657, -0.060416616)
(0.012021995, -0.0508651)
(0.006935485, -0.042723075)
(0.0026631774, -0.035784446)
(-0.000915267, -0.02987326)
(-0.003902593, -0.024839286)
(-0.0063865213, -0.020554237)
(-0.008441946, -0.016908552)
(-0.010132801, -0.013808668)
(-0.011513667, -0.0111746695)
(-0.012631134, -0.00893831)
(-0.013524965, -0.007041298)
(-0.014229095, -0.005433854)
(-0.01477248, -0.0040734634)
(-0.015179827, -0.0029238176)
(-0.015472208, -0.0019539099)
(-0.015667599, -0.0011372619)
(-0.015781326, -0.0004512626)
(-0.015826453, 0.00012339502)
(-0.015814112, 0.00060319674)
(-0.015753793, 0.0010022182)
(-0.015653571, 0.001332477)
(-0.015520323, 0.0016042324)
(-0.0153599, 0.001826242)
(-0.015177276, 0.0020059815)
(-0.0149766775, 0.0021498315)
(-0.014761695, 0.0022632363)
(-0.014535371, 0.0023508426)
(-0.014300287, 0.002416614)
(-0.014058625, 0.002463932)
(-0.013812232, 0.0024956805)
(-0.013562663, 0.0025143183)
(-0.013311232, 0.0025219417)
(-0.013059038, 0.0025203375)
(-0.012807004, 0.0025110273)
(-0.012555902, 0.0024953075)
(-0.012306371, 0.0024742812)
(-0.012058943, 0.0024488873)
(-0.011814054, 0.0024199241)
(-0.011572061, 0.0023880699)
(-0.011333254, 0.0023539003)
(-0.011097864, 0.0023179045)
(-0.010866074, 0.0022804963)
(-0.010638025, 0.002242026)
(-0.010413822, 0.0022027898)
(-0.010193543, 0.002163038)
(-0.009977239, 0.0021229805)
(-0.0097649405, 0.002082795)
(-0.009556661, 0.0020426286)
(-0.009352399, 0.002002606)
(-0.009152138, 0.0019628296)
(-0.008955855, 0.0019233851)
(-0.008763516, 0.0018843423)
(-0.008575082, 0.0018457589)
(-0.008390507, 0.0018076812)
(-0.008209738, 0.0017701464)
(-0.008032723, 0.0017331842)
(-0.007859405, 0.0016968172)
(-0.0076897233, 0.0016610625)
(-0.0075236172, 0.0016259326)
(-0.007361024, 0.0015914359)
(-0.00720188, 0.0015575773)
(-0.0070461226, 0.001524359)
(-0.006893687, 0.0014917809)
(-0.0067445086, 0.0014598406)
(-0.0065985247, 0.0014285343)
(-0.006455671, 0.0013978569)
(-0.0063158856, 0.0013678018)
(-0.0061791055, 0.0013383619)
(-0.0060452693, 0.0013095292)
(-0.005914316, 0.001281295)
(-0.0057861865, 0.0012536502)
(-0.0056608217, 0.0012265852)
(-0.0055381632, 0.0012000905)
(-0.005418154, 0.0011741561)
(-0.0053007384, 0.0011487717)
(-0.005185861, 0.0011239274)
(-0.0050734687, 0.0010996129)
(-0.0049635074, 0.0010758179)
(-0.0048559257, 0.0010525323)
(-0.0047506723, 0.0010297461)
(-0.004647698, 0.0010074492)
(-0.004546953, 0.0009856316)
(-0.0044483896, 0.00096428365)
(-0.0043519614, 0.00094339554)
(-0.0042576217, 0.0009229577)
(-0.004165326, 0.0009029609)
(-0.00407503, 0.0008833957)
(-0.00398669, 0.00086425315)
(-0.0039002649, 0.00084552425)
(-0.0038157124, 0.00082720025)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(0.06930586, -0.28210023)
(0.041095838, -0.23700076)
(0.017395763, -0.19858533)
(-0.00246277, -0.16586323)
(-0.019049093, -0.13799608)
(-0.0328487, -0.11427178)
(-0.04427588, -0.09408403)
(-0.053684283, -0.076915756)
(-0.061375856, -0.062325537)
(-0.06760841, -0.04993634)
(-0.07260204, -0.03942602)
(-0.07654465, -0.030519288)
(-0.07959657, -0.022980912)
(-0.081894666, -0.016609887)
(-0.08355565, -0.011234483)
(-0.084679104, -0.006708)
(-0.0853499, -0.0029051327)
(-0.085640416, 0.00028112988)
(-0.085612305, 0.0029421651)
(-0.08531809, 0.0051559894)
(-0.084802486, 0.0069892043)
(-0.08410357, 0.0084986575)
(-0.083253704, 0.009732869)
(-0.08228041, 0.010733241)
(-0.08120709, 0.011535103)
(-0.08005358, 0.012168595)
(-0.078836724, 0.012659426)
(-0.07757078, 0.013029525)
(-0.07626782, 0.013297592)
(-0.07493807, 0.01347957)
(-0.07359011, 0.013589051)
(-0.0722312, 0.013637614)
(-0.07086744, 0.01363513)
(-0.06950393, 0.013590002)
(-0.06814493, 0.013509388)
(-0.06679399, 0.0133993765)
(-0.06545405, 0.01326515)
(-0.06412754, 0.013111112)
(-0.062816426, 0.012941006)
(-0.061522327, 0.01275801)
(-0.060246527, 0.012564818)
(-0.058990043, 0.012363717)
(-0.05775367, 0.012156639)
(-0.05653801, 0.01194522)
(-0.055343486, 0.011730837)
(-0.054170404, 0.011514654)
(-0.05301894, 0.011297649)
(-0.051889174, 0.011080638)
(-0.05078111, 0.010864306)
(-0.04969468, 0.010649225)
(-0.048629757, 0.010435865)
(-0.04758617, -0.006548819)
(-0.048241053, -0.018376382)
(-0.05007869, -0.027914053)
(-0.052870095, -0.036749266)
(-0.056545023, -0.045787714)
(-0.061123792, -0.036324427)
(-0.06475624, -0.028302157)
(-0.06758645, -0.021509552)
(-0.069737405, -0.015766032)
(-0.07131401, -0.010917329)
(-0.07240574, -0.0068316725)
(-0.07308891, -0.00339651)
(-0.073428564, -0.0005157229)
(-0.07348013, 0.0018927668)
(-0.073290855, 0.0038990395)
(-0.07290095, 0.005562925)
(-0.07234466, 0.0069354954)
(-0.07165111, 0.0080603445)
(-0.070845075, 0.008974676)
(-0.06994761, 0.00971024)
(-0.06897658, 0.0102941245)
(-0.06794717, 0.010749442)
(-0.066872224, 0.011095906)
(-0.06576264, 0.011350331)
(-0.0646276, 0.011527053)
(-0.0634749, 0.011638299)
(-0.06231107, 0.011694485)
(-0.06114162, 0.011704491)
(-0.059971172, 0.011675881)
(-0.058803584, 0.011615096)
(-0.057642072, 0.011527617)
(-0.05648931, 0.011418111)
(-0.0553475, 0.011290545)
(-0.054218445, 0.011148289)
(-0.05310362, 0.010994209)
(-0.052004196, 0.010830733)
(-0.050921123, 0.010659922)
(-0.04985513, 0.01048352)
(-0.04880678, 0.010303003)
(-0.04777648, -0.006755085)
(-0.048451986, -0.018656235)
(-0.05031761, -0.028270248)
(-0.053144634, -0.037189193)
(-0.056863554, -0.046325006)
(-0.061496057, -0.036761537)
(-0.06517221, -0.028654177)
(-0.06803763, -0.02178936)
(-0.07021656, -0.015984626)
};
\addplot+ [mark = {none}, brown, opacity=0.75, thick, solid]coordinates {
(-0.0040627983, 0.033395637)
(-0.00072323484, 0.030882696)
(0.0023650348, 0.029073702)
(0.0052724048, 0.027991187)
(0.008071523, 0.027631277)
(0.010834651, 0.027965566)
(0.013631208, 0.029107744)
(0.016541982, 0.03112326)
(0.019654308, 0.03407726)
(0.023062035, 0.038278103)
(0.026889846, 0.044072956)
(0.03129714, 0.051690742)
(0.036466215, 0.042039294)
(0.040670145, 0.0338413)
(0.044054274, 0.026883896)
(0.046742663, 0.020985251)
(0.04884119, 0.015990034)
(0.050440192, 0.011765567)
(0.05161675, 0.008198523)
(0.0524366, 0.005192111)
(0.052955814, 0.002663664)
(0.05322218, 0.00054259127)
(0.05327644, -0.0012313871)
(0.0531533, -0.0027097396)
(0.052882325, -0.003936408)
(0.052488685, -0.004948906)
(0.051993795, 0.012999011)
(0.053293694, 0.009176052)
(0.0542113, 0.005952726)
(0.05480657, 0.0032406424)
(0.05513064, 0.00096431846)
(0.055227067, -0.0009407026)
(0.055133, -0.002529457)
(0.054880053, -0.0038489331)
(0.05449516, -0.004939246)
(0.054001234, -0.0058346377)
(0.053417772, -0.0065643364)
(0.05276134, 0.011750544)
(0.053936392, 0.008112547)
(0.054747645, 0.005047141)
(0.055252362, 0.0024698803)
(0.05549935, 0.0003086494)
(0.055530213, -0.0014981297)
(0.0553804, -0.003003034)
(0.055080097, -0.004250952)
(0.054655, -0.005280203)
(0.05412698, -0.0061234976)
(0.053514633, -0.0068087536)
(0.05283376, 0.011540382)
(0.053987794, 0.007935319)
(0.054781325, 0.0048979926)
(0.055271126, 0.002344666)
(0.055505592, 0.00020382994)
(0.055525977, -0.0015855768)
(0.055367418, -0.0030756895)
(0.05505985, -0.0043110186)
(0.05462875, -0.0053295614)
(0.05409579, -0.0061637526)
(0.053479414, -0.006841276)
(0.052795287, 0.011487797)
(0.053944066, 0.007892764)
(0.054733343, 0.004863955)
(0.05521974, 0.0023178516)
(0.055451524, 0.0001831355)
(0.055469837, -0.0016010926)
(0.055309728, -0.0030868296)
(0.055001047, -0.004318468)
(0.0545692, -0.0053339032)
(0.05403581, -0.0061654844)
(0.053419262, -0.0068408214)
(0.05273518, 0.01145749)
(0.053880926, 0.00786944)
(0.05466787, 0.0048465384)
(0.055152524, 0.0023054257)
(0.055383068, 0.00017491836)
(0.05540056, -0.0016057676)
(0.055239983, -0.0030885306)
(0.05493113, -0.0043176785)
(0.05449936, -0.005331036)
(0.053966258, -0.0061608907)
(0.05335017, -0.0068347994)
(0.05266669, 0.011428524)
(0.053809542, 0.007847497)
(0.054594293, 0.0048305322)
(0.055077344, 0.0022944305)
(0.05530679, 0.00016814389)
(0.0553236, -0.0016089943)
(0.0551627, -0.003088783)
(0.054853823, -0.0043154457)
(0.05442228, -0.005326734)
(0.053889606, -0.006154873)
(0.05327412, -0.0068273675)
(0.052591383, 0.011397495)
(0.053731132, 0.007824053)
(0.054513536, 0.004813499)
(0.05499489, 0.0022828064)
(0.055223167, 0.00016107643)
(0.055239275, -0.0016122329)
(0.055078052, -0.0030888126)
};
\addplot+ [mark = {none}, red, very thick, solid]coordinates {
(0.1626305, -0.09121517)
(0.15350898, -0.08101711)
(0.14540727, -0.07225132)
(0.13818213, -0.06470718)
(0.13171142, -0.058205582)
(0.12589087, -0.052594125)
(0.12063145, -0.047743034)
(0.11585715, -0.043541763)
(0.11150297, -0.039896086)
(0.10751336, -0.036725678)
(0.10384079, -0.03396203)
(0.100444585, -0.031546697)
(0.09728992, -0.0077110236)
(0.096518815, -0.009493864)
(0.09556943, -0.010953236)
(0.09447411, 0.009206827)
(0.09539479, 0.004674699)
(0.09586226, 0.000873777)
(0.095949635, -0.002304249)
(0.09571921, -0.0049518547)
(0.09522402, -0.007147988)
(0.09450923, 0.0126329055)
(0.09577252, 0.0075248806)
(0.096525006, 0.0032338225)
(0.09684839, -0.00036112138)
(0.09681228, -0.0033631488)
(0.09647596, -0.005860367)
(0.095889926, -0.007927988)
(0.095097125, 0.012287297)
(0.09632586, 0.0072186287)
(0.09704772, 0.002961434)
(0.09734386, -0.00060434686)
(0.09728343, -0.0035812336)
(0.0969253, -0.0060567535)
(0.09631963, -0.008105623)
(0.09550907, -0.009791614)
(0.094529904, 0.010279125)
(0.09555782, 0.0055653336)
(0.09611435, 0.0016098293)
(0.09627534, -0.0016996593)
(0.09610537, -0.004458995)
(0.09565947, -0.006750018)
(0.094984464, 0.013275208)
(0.09631199, 0.008044367)
(0.097116426, 0.0036490723)
(0.09748133, -3.4253157e-5)
(0.097477905, -0.0031111366)
(0.09716679, -0.005671675)
(0.09659962, -0.0077927806)
(0.095820345, -0.0095401015)
(0.094866335, 0.010705792)
(0.09593692, 0.005909764)
(0.09652789, 0.0018844752)
(0.09671634, -0.0014841727)
(0.09656792, -0.004293604)
(0.09613856, -0.0066269925)
(0.09547586, -0.008555336)
(0.09462033, 0.011439612)
(0.09576429, 0.006528264)
(0.096417114, 0.0024046714)
(0.09665758, -0.0010477483)
(0.09655281, -0.003928543)
(0.09615996, -0.006322702)
(0.095527686, -0.008302772)
(0.09469741, 0.011711931)
(0.0958686, 0.0067524547)
(0.09654385, 0.0025879473)
(0.096802644, -0.0008992306)
(0.096712716, -0.0038095296)
(0.09633177, -0.006228709)
(0.09570889, -0.008229977)
(0.09488589, 0.011890186)
(0.09607492, 0.006894833)
(0.0967644, 0.0026999072)
(0.09703439, -0.0008130322)
(0.09695309, -0.0037451207)
(0.096578576, -0.0061827037)
(0.095960304, -0.008199487)
(0.09514035, 0.012070136)
(0.09634737, 0.007036532)
(0.097051024, 0.002809208)
(0.09733194, -0.00073113735)
(0.09725883, -0.0036863743)
(0.09689019, -0.0061434763)
(0.09627584, -0.008176686)
(0.09545817, -0.009849371)
(0.094473235, 0.01019347)
(0.09549259, 0.0054958435)
(0.09604217, 0.0015540621)
(0.096197575, -0.0017437871)
(0.096023194, -0.004493261)
(0.09557387, -0.0067759384)
(0.09489628, 0.013198981)
(0.09621617, 0.007983723)
(0.09701455, 0.0036016363)
(0.09737471, -7.050699e-5)
(0.09736766, -0.0031379361)
(0.09705386, -0.0056904936)
(0.09648482, -0.0078048743)
};
\end{groupplot}

\end{tikzpicture}


==> Figures/combined_system_flowchart.tex <==



\begin{tikzpicture}[node distance=1cm]

\node (piexp) [startstop] {$\pi_\text{exp}(o_t)$};
\node (pinov) [startstop, below of=piexp, yshift=-0.5cm] {$\pi_\text{nov}(o_t)$};
\node (decisionsystem) [startstop, right of=piexp, xshift=2.5cm, yshift=-0.5cm] {Decision Rule};
\node (env) [startstop, below of=pinov, xshift=1.5cm, yshift=-0.5cm] {Environment};


\draw [arrow] (piexp.east) -- node[anchor=south] {$a_{\text{exp},t}$} ++(+1.0,0) |- (decisionsystem.170);
\draw [arrow] (pinov.east) -- node[anchor=north] {$a_{\text{nov},t}$} ++(+1.0,0) |- (decisionsystem.190);
\draw [arrow] (decisionsystem.east) |- node[anchor=south west] {$a_t$} ++(+0.5,0) |- (env.east);
\draw [arrow] (env.west) -- node[anchor=north] {$o_t$} ++(-2,0) |- (piexp.west);
\draw [arrow] (env.west) -- ++(-2,0) |- (pinov.west);


\end{tikzpicture}

==> Figures/drop_pgf.tex <==
\begin{tikzpicture}[]
\begin{axis}[xlabel style = {font=\large }, legend style = {{at = {(0.5,1.05)}, anchor = south}}, ymax = {2}, xlabel = {$x$}, ymin = {-2}]\addplot+ [mark = {none}, C2, dashed]coordinates {
(0.0, 3.0)
};
\addlegendentry{Estimate Bound}
\addplot+ [mark = {none}, C1]coordinates {
(-1.5, 1.0000000000000002)
(-1.4696969696969697, 1.06980441370515)
(-1.4393939393939394, 1.1199444995591292)
(-1.4090909090909092, 1.1414193726854012)
(-1.378787878787879, 1.1281414008526744)
(-1.3484848484848484, 1.077835612397857)
(-1.3181818181818181, 0.992403447702032)
(-1.2878787878787878, 0.8776983990882691)
(-1.2575757575757576, 0.7427452467659067)
(-1.2272727272727273, 0.5985142225769989)
(-1.196969696969697, 0.4564251123270769)
(-1.1666666666666667, 0.32679491924311244)
(-1.1363636363636365, 0.21745072462569995)
(-1.106060606060606, 0.13270564965271292)
(-1.0757575757575757, 0.07284374509935979)
(-1.0454545454545454, 0.03418667478216554)
(-1.0151515151515151, 0.009731666951660195)
(-0.9848484848484849, -0.009731666951660244)
(-0.9545454545454546, -0.03418667478216564)
(-0.9242424242424242, -0.07284374509936015)
(-0.8939393939393939, -0.13270564965271345)
(-0.8636363636363636, -0.21745072462569975)
(-0.8333333333333334, -0.3267949192431122)
(-0.803030303030303, -0.4564251123270773)
(-0.7727272727272727, -0.5985142225769994)
(-0.7424242424242424, -0.742745246765907)
(-0.7121212121212122, -0.8776983990882694)
(-0.6818181818181818, -0.9924034477020334)
(-0.6515151515151515, -1.0778356123978572)
(-0.6212121212121212, -1.1281414008526742)
(-0.5909090909090909, -1.1414193726854012)
(-0.5606060606060606, -1.119944499559129)
(-0.5303030303030303, -1.06980441370515)
(-0.5, -1.0)
(-0.4696969696969697, -0.9211394314410192)
(-0.4393939393939394, -0.8439128949662843)
(-0.4090909090909091, -0.7775665745435937)
(-0.3787878787878788, -0.7285944651794709)
(-0.3484848484848485, -0.6998352849119898)
(-0.3181818181818182, -0.6901036179603295)
(-0.2878787878787879, -0.6944077903973054)
(-0.25757575757575757, -0.7047228294442337)
(-0.22727272727272727, -0.711207245313571)
(-0.19696969696969696, -0.7036887068153193)
(-0.16666666666666666, -0.6732050807568877)
(-0.13636363636363635, -0.613379301378073)
(-0.10606060606060606, -0.52143027698213)
(-0.07575757575757576, -0.39867412591949436)
(-0.045454545454545456, -0.25044300176440465)
(-0.015151515151515152, -0.08543216469582433)
(0.015151515151515152, 0.08543216469582433)
(0.045454545454545456, 0.25044300176440465)
(0.07575757575757576, 0.39867412591949436)
(0.10606060606060606, 0.52143027698213)
(0.13636363636363635, 0.613379301378073)
(0.16666666666666666, 0.6732050807568877)
(0.19696969696969696, 0.7036887068153193)
(0.22727272727272727, 0.711207245313571)
(0.25757575757575757, 0.7047228294442337)
(0.2878787878787879, 0.6944077903973054)
(0.3181818181818182, 0.6901036179603295)
(0.3484848484848485, 0.6998352849119898)
(0.3787878787878788, 0.7285944651794709)
(0.4090909090909091, 0.7775665745435937)
(0.4393939393939394, 0.8439128949662843)
(0.4696969696969697, 0.9211394314410192)
(0.5, 1.0)
(0.5303030303030303, 1.06980441370515)
(0.5606060606060606, 1.119944499559129)
(0.5909090909090909, 1.1414193726854012)
(0.6212121212121212, 1.1281414008526742)
(0.6515151515151515, 1.0778356123978572)
(0.6818181818181818, 0.9924034477020334)
(0.7121212121212122, 0.8776983990882694)
(0.7424242424242424, 0.742745246765907)
(0.7727272727272727, 0.5985142225769994)
(0.803030303030303, 0.4564251123270773)
(0.8333333333333334, 0.3267949192431122)
(0.8636363636363636, 0.21745072462569975)
(0.8939393939393939, 0.13270564965271345)
(0.9242424242424242, 0.07284374509936015)
(0.9545454545454546, 0.03418667478216564)
(0.9848484848484849, 0.009731666951660244)
(1.0151515151515151, -0.009731666951660195)
(1.0454545454545454, -0.03418667478216554)
(1.0757575757575757, -0.07284374509935979)
(1.106060606060606, -0.13270564965271292)
(1.1363636363636365, -0.21745072462569995)
(1.1666666666666667, -0.32679491924311244)
(1.196969696969697, -0.4564251123270769)
(1.2272727272727273, -0.5985142225769989)
(1.2575757575757576, -0.7427452467659067)
(1.2878787878787878, -0.8776983990882691)
(1.3181818181818181, -0.992403447702032)
(1.3484848484848484, -1.077835612397857)
(1.378787878787879, -1.1281414008526744)
(1.4090909090909092, -1.1414193726854012)
(1.4393939393939394, -1.1199444995591292)
(1.4696969696969697, -1.06980441370515)
(1.5, -1.0000000000000002)
};
\addplot+ [mark = {none}, C2]coordinates {
(-1.5, 0.02051263488829136)
(-1.4696969696969697, 0.017923077568411827)
(-1.4393939393939394, 0.021085137501358986)
(-1.4090909090909092, 0.013110246509313583)
(-1.378787878787879, 0.0073350099846720695)
(-1.3484848484848484, 0.011072609573602676)
(-1.3181818181818181, 0.0073147909715771675)
(-1.2878787878787878, 0.007403288967907429)
(-1.2575757575757576, 0.007779870182275772)
(-1.2272727272727273, 0.0065047862008214)
(-1.196969696969697, 0.006746315862983465)
(-1.1666666666666667, 0.001679351320490241)
(-1.1363636363636365, 0.00021090818336233497)
(-1.106060606060606, -3.350530460011214e-5)
(-1.0757575757575757, 0.0016915432643145323)
(-1.0454545454545454, -0.004667758475989103)
(-1.0151515151515151, -0.003140362212434411)
(-0.9848484848484849, -0.010715368203818798)
(-0.9545454545454546, -0.022221073508262634)
(-0.9242424242424242, -0.034933749586343765)
(-0.8939393939393939, -0.07857250422239304)
(-0.8636363636363636, -0.24204124510288239)
(-0.8333333333333334, -0.3721948266029358)
(-0.803030303030303, -0.5072284936904907)
(-0.7727272727272727, -0.5822934508323669)
(-0.7424242424242424, -0.6394709348678589)
(-0.7121212121212122, -0.6891500353813171)
(-0.6818181818181818, -0.8283757567405701)
(-0.6515151515151515, -0.9666081070899963)
(-0.6212121212121212, -1.1252162456512451)
(-0.5909090909090909, -1.1227761507034302)
(-0.5606060606060606, -1.0942933559417725)
(-0.5303030303030303, -1.0687296390533447)
(-0.5, -1.0031081438064575)
(-0.4696969696969697, -0.9229783415794373)
(-0.4393939393939394, -0.881949782371521)
(-0.4090909090909091, -0.8322675824165344)
(-0.3787878787878788, -0.7438491582870483)
(-0.3484848484848485, -0.721666693687439)
(-0.3181818181818182, -0.6692572832107544)
(-0.2878787878787879, -0.6520868539810181)
(-0.25757575757575757, -0.6178992390632629)
(-0.22727272727272727, -0.5900789499282837)
(-0.19696969696969696, -0.6035721302032471)
(-0.16666666666666666, -0.5940999984741211)
(-0.13636363636363635, -0.5775277614593506)
(-0.10606060606060606, -0.5776798129081726)
(-0.07575757575757576, -0.5630462169647217)
(-0.045454545454545456, -0.5340965390205383)
(-0.015151515151515152, -0.5118803977966309)
(0.015151515151515152, -0.5037819743156433)
(0.045454545454545456, -0.4528166651725769)
(0.07575757575757576, -0.3949306011199951)
(0.10606060606060606, -0.33860501646995544)
(0.13636363636363635, -0.14300110936164856)
(0.16666666666666666, 0.0937267616391182)
(0.19696969696969696, 0.30834102630615234)
(0.22727272727272727, 0.47300800681114197)
(0.25757575757575757, 0.6183913350105286)
(0.2878787878787879, 0.6786719560623169)
(0.3181818181818182, 0.7092530727386475)
(0.3484848484848485, 0.7522387504577637)
(0.3787878787878788, 0.7837875485420227)
(0.4090909090909091, 0.8343389630317688)
(0.4393939393939394, 0.8919775485992432)
(0.4696969696969697, 0.9218916296958923)
(0.5, 0.9431074261665344)
(0.5303030303030303, 0.9927405714988708)
(0.5606060606060606, 1.055605411529541)
(0.5909090909090909, 1.0007061958312988)
(0.6212121212121212, 0.9741436243057251)
(0.6515151515151515, 0.8757472038269043)
(0.6818181818181818, 0.740731954574585)
(0.7121212121212122, 0.488697350025177)
(0.7424242424242424, 0.2857101559638977)
(0.7727272727272727, 0.15089444816112518)
(0.803030303030303, 0.06841342151165009)
(0.8333333333333334, 0.03653157874941826)
(0.8636363636363636, 0.013001824729144573)
(0.8939393939393939, 0.025176536291837692)
(0.9242424242424242, 0.002155906520783901)
(0.9545454545454546, 0.0018908260390162468)
(0.9848484848484849, 0.0004039471677970141)
(1.0151515151515151, 0.000622232211753726)
(1.0454545454545454, -0.0004293602250982076)
(1.0757575757575757, -0.0007112702005542815)
(1.106060606060606, -0.0004048901319038123)
(1.1363636363636365, -0.0007494636811316013)
(1.1666666666666667, -0.0008060866384766996)
(1.196969696969697, 0.0007730898796580732)
(1.2272727272727273, 0.0015660120407119393)
(1.2575757575757576, 0.0027360275853425264)
(1.2878787878787878, 0.0008106374880298972)
(1.3181818181818181, -0.0002554801176302135)
(1.3484848484848484, 0.0026296835858374834)
(1.378787878787879, 0.001881787204183638)
(1.4090909090909092, 0.0006331732147373259)
(1.4393939393939394, 0.006807992234826088)
(1.4696969696969697, 0.004361048340797424)
(1.5, 0.005513389129191637)
};
\addplot+ [mark = {none}, C2, dashed]coordinates {
(-1.5, 0.1718827486038208)
(-1.4696969696969697, 0.13650870323181152)
(-1.4393939393939394, 0.14084789156913757)
(-1.4090909090909092, 0.1286199390888214)
(-1.378787878787879, 0.11138138175010681)
(-1.3484848484848484, 0.1147441416978836)
(-1.3181818181818181, 0.08648423850536346)
(-1.2878787878787878, 0.08920322358608246)
(-1.2575757575757576, 0.08809690177440643)
(-1.2272727272727273, 0.07975137233734131)
(-1.196969696969697, 0.07323744893074036)
(-1.1666666666666667, 0.05041615664958954)
(-1.1363636363636365, 0.07872221618890762)
(-1.106060606060606, 0.05824901536107063)
(-1.0757575757575757, 0.04805212467908859)
(-1.0454545454545454, 0.07359252125024796)
(-1.0151515151515151, 0.08865942806005478)
(-0.9848484848484849, 0.1520804911851883)
(-0.9545454545454546, 0.21056222915649414)
(-0.9242424242424242, 0.29161351919174194)
(-0.8939393939393939, 0.37457966804504395)
(-0.8636363636363636, 0.48334550857543945)
(-0.8333333333333334, 0.3399924039840698)
(-0.803030303030303, -0.043502628803253174)
(-0.7727272727272727, -0.21751603484153748)
(-0.7424242424242424, -0.30359718203544617)
(-0.7121212121212122, -0.2816445529460907)
(-0.6818181818181818, -0.327309787273407)
(-0.6515151515151515, -0.38333237171173096)
(-0.6212121212121212, -0.40160131454467773)
(-0.5909090909090909, -0.4635846018791199)
(-0.5606060606060606, -0.35528790950775146)
(-0.5303030303030303, -0.40545427799224854)
(-0.5, -0.2909579873085022)
(-0.4696969696969697, -0.3940356373786926)
(-0.4393939393939394, -0.31678932905197144)
(-0.4090909090909091, -0.3851361870765686)
(-0.3787878787878788, -0.31546053290367126)
(-0.3484848484848485, -0.27416205406188965)
(-0.3181818181818182, -0.24475720524787903)
(-0.2878787878787879, -0.32458066940307617)
(-0.25757575757575757, -0.28377801179885864)
(-0.22727272727272727, -0.2734854221343994)
(-0.19696969696969696, -0.1944042146205902)
(-0.16666666666666666, -0.303671270608902)
(-0.13636363636363635, -0.2204526662826538)
(-0.10606060606060606, -0.25024184584617615)
(-0.07575757575757576, -0.1282229721546173)
(-0.045454545454545456, -0.18164131045341492)
(-0.015151515151515152, -0.11430037021636963)
(0.015151515151515152, 0.05914759635925293)
(0.045454545454545456, 0.21373963356018066)
(0.07575757575757576, 0.3646892309188843)
(0.10606060606060606, 0.6034936904907227)
(0.13636363636363635, 1.092380404472351)
(0.16666666666666666, 1.4911426305770874)
(0.19696969696969696, 1.5690600872039795)
(0.22727272727272727, 1.4586081504821777)
(0.25757575757575757, 1.2523430585861206)
(0.2878787878787879, 1.0780835151672363)
(0.3181818181818182, 1.240034818649292)
(0.3484848484848485, 1.223893165588379)
(0.3787878787878788, 1.228308081626892)
(0.4090909090909091, 1.3241060972213745)
(0.4393939393939394, 1.4098190069198608)
(0.4696969696969697, 1.4483802318572998)
(0.5, 1.6001479625701904)
(0.5303030303030303, 1.6430026292800903)
(0.5606060606060606, 1.7773343324661255)
(0.5909090909090909, 1.7075918912887573)
(0.6212121212121212, 1.5706660747528076)
(0.6515151515151515, 1.458095908164978)
(0.6818181818181818, 1.506041169166565)
(0.7121212121212122, 1.5112049579620361)
(0.7424242424242424, 1.2780795097351074)
(0.7727272727272727, 0.9401749968528748)
(0.803030303030303, 0.612899661064148)
(0.8333333333333334, 0.3335767388343811)
(0.8636363636363636, 0.29242777824401855)
(0.8939393939393939, 0.42403143644332886)
(0.9242424242424242, 0.12201812118291855)
(0.9545454545454546, 0.0913379117846489)
(0.9848484848484849, 0.07985872030258179)
(1.0151515151515151, 0.05990518629550934)
(1.0454545454545454, 0.0375053696334362)
(1.0757575757575757, 0.053007155656814575)
(1.106060606060606, 0.047658614814281464)
(1.1363636363636365, 0.040623247623443604)
(1.1666666666666667, 0.04173853248357773)
(1.196969696969697, 0.045230284333229065)
(1.2272727272727273, 0.059721190482378006)
(1.2575757575757576, 0.08546473830938339)
(1.2878787878787878, 0.05829894170165062)
(1.3181818181818181, 0.058096982538700104)
(1.3484848484848484, 0.06400561332702637)
(1.378787878787879, 0.050438664853572845)
(1.4090909090909092, 0.06986193358898163)
(1.4393939393939394, 0.09204892814159393)
(1.4696969696969697, 0.073100246489048)
(1.5, 0.08354449272155762)
};
\addplot+ [mark = {none}, C2, dashed]coordinates {
(-1.5, -0.1308574676513672)
(-1.4696969696969697, -0.10066254436969757)
(-1.4393939393939394, -0.0986776202917099)
(-1.4090909090909092, -0.10239943861961365)
(-1.378787878787879, -0.09671136736869812)
(-1.3484848484848484, -0.09259891510009766)
(-1.3181818181818181, -0.07185465097427368)
(-1.2878787878787878, -0.07439664006233215)
(-1.2575757575757576, -0.07253716886043549)
(-1.2272727272727273, -0.06674179434776306)
(-1.196969696969697, -0.05974481999874115)
(-1.1666666666666667, -0.04705745726823807)
(-1.1363636363636365, -0.07830039411783218)
(-1.106060606060606, -0.058316025882959366)
(-1.0757575757575757, -0.04466903954744339)
(-1.0454545454545454, -0.08292803913354874)
(-1.0151515151515151, -0.09494014829397202)
(-0.9848484848484849, -0.17351122200489044)
(-0.9545454545454546, -0.2550043761730194)
(-0.9242424242424242, -0.3614810109138489)
(-0.8939393939393939, -0.5317246913909912)
(-0.8636363636363636, -0.9674279689788818)
(-0.8333333333333334, -1.0843820571899414)
(-0.803030303030303, -0.9709543585777283)
(-0.7727272727272727, -0.947070837020874)
(-0.7424242424242424, -0.9753446578979492)
(-0.7121212121212122, -1.0966554880142212)
(-0.6818181818181818, -1.329441785812378)
(-0.6515151515151515, -1.5498838424682617)
(-0.6212121212121212, -1.8488311767578125)
(-0.5909090909090909, -1.7819676399230957)
(-0.5606060606060606, -1.8332988023757935)
(-0.5303030303030303, -1.732005000114441)
(-0.5, -1.7152583599090576)
(-0.4696969696969697, -1.451920986175537)
(-0.4393939393939394, -1.4471101760864258)
(-0.4090909090909091, -1.2793989181518555)
(-0.3787878787878788, -1.172237753868103)
(-0.3484848484848485, -1.1691713333129883)
(-0.3181818181818182, -1.0937573909759521)
(-0.2878787878787879, -0.97959303855896)
(-0.25757575757575757, -0.9520204663276672)
(-0.22727272727272727, -0.906672477722168)
(-0.19696969696969696, -1.0127400159835815)
(-0.16666666666666666, -0.8845287561416626)
(-0.13636363636363635, -0.9346028566360474)
(-0.10606060606060606, -0.9051177501678467)
(-0.07575757575757576, -0.9978694915771484)
(-0.045454545454545456, -0.8865517377853394)
(-0.015151515151515152, -0.9094604253768921)
(0.015151515151515152, -1.0667115449905396)
(0.045454545454545456, -1.1193729639053345)
(0.07575757575757576, -1.1545504331588745)
(0.10606060606060606, -1.2807036638259888)
(0.13636363636363635, -1.3783825635910034)
(0.16666666666666666, -1.3036891222000122)
(0.19696969696969696, -0.9523780345916748)
(0.22727272727272727, -0.5125921964645386)
(0.25757575757575757, -0.015560388565063477)
(0.2878787878787879, 0.27926045656204224)
(0.3181818181818182, 0.1784713864326477)
(0.3484848484848485, 0.2805843651294708)
(0.3787878787878788, 0.3392670452594757)
(0.4090909090909091, 0.3445717990398407)
(0.4393939393939394, 0.3741360902786255)
(0.4696969696969697, 0.39540308713912964)
(0.5, 0.2860669493675232)
(0.5303030303030303, 0.34247851371765137)
(0.5606060606060606, 0.33387649059295654)
(0.5909090909090909, 0.29382050037384033)
(0.6212121212121212, 0.3776211142539978)
(0.6515151515151515, 0.29339849948883057)
(0.6818181818181818, -0.02457726001739502)
(0.7121212121212122, -0.5338101983070374)
(0.7424242424242424, -0.7066591382026672)
(0.7727272727272727, -0.638386070728302)
(0.803030303030303, -0.4760727882385254)
(0.8333333333333334, -0.2605136036872864)
(0.8636363636363636, -0.26642411947250366)
(0.8939393939393939, -0.37367838621139526)
(0.9242424242424242, -0.1177063062787056)
(0.9545454545454546, -0.08755626529455185)
(0.9848484848484849, -0.07905082404613495)
(1.0151515151515151, -0.05866072326898575)
(1.0454545454545454, -0.038364093750715256)
(1.0757575757575757, -0.05442969501018524)
(1.106060606060606, -0.048468396067619324)
(1.1363636363636365, -0.04212217777967453)
(1.1666666666666667, -0.0433507040143013)
(1.196969696969697, -0.04368410259485245)
(1.2272727272727273, -0.056589167565107346)
(1.2575757575757576, -0.07999268919229507)
(1.2878787878787878, -0.05667766556143761)
(1.3181818181818181, -0.05860794335603714)
(1.3484848484848484, -0.05874624848365784)
(1.378787878787879, -0.04667509347200394)
(1.4090909090909092, -0.06859558820724487)
(1.4393939393939394, -0.07843294739723206)
(1.4696969696969697, -0.06437814980745316)
(1.5, -0.07251770794391632)
};
\addplot+ [mark = {*}, only marks = {true}, C3, mark options={fill=C3}]coordinates {
(-1.0, -2.449293598294706e-17)
(-0.7777777777777778, -0.5743835810214059)
(-0.5555555555555556, -1.1133652749495158)
(-0.3333333333333333, -0.6928203230275509)
(-0.1111111111111111, -0.5389816939281104)
(0.3333333333333333, 0.6928203230275509)
(0.5555555555555556, 1.1133652749495158)
(1.0, 2.449293598294706e-17)
};
\end{axis}

\end{tikzpicture}


==> Figures/fig3tikz.tex <==
\begin{tikzpicture}[ultra thick]
\coordinate (tlc) at (0.0, 5.0);
\coordinate (blc) at (0.0, 0.0);
\coordinate (brc) at (6.0, 0.0);

\coordinate (bm) at (3.0, 0.0);
\coordinate (tm) at (3.0, 4.75);
\coordinate (lm) at (0.0, 2.5);
\coordinate (rm) at (5.75, 2.5);

\coordinate (ct) at (0.05, 4.5);
\coordinate (mp) at (3.0, 2.5);
\coordinate (cb) at (5.5, 0.05);

\node at (3.0, -0.25) {Novice Doubt};
\node[rotate=90] at (-0.25, 2.5) {Novice Discrepancy};
\node at (1.5,1.25) {Novice Acts};
\node at (3.0, 5.0) {\large $\chi$};
\node at (6.0, 2.5) {\large $\tau$};


\draw [black] (tlc) -- (blc);
\draw [black] (blc) -- (brc);

\draw [C5]  (ct) to[out=-10,in=110] (mp);
\draw [C5]  (mp) to[out=-70,in=170] (cb);

\draw [C2, dashed] (bm) -- (tm);
\draw [C2, dashed] (lm) -- (rm);


\end{tikzpicture}

==> Figures/gp_pgf.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at = {(0.5,1.05)}, anchor = south}}, ylabel = {$f(x)$}, ymax = {2}, xlabel = {$x$}, label style={font=\large }, ymin = {-2}]\addplot+ [mark = {none}, C1]coordinates {
(0.0, 3.0)
};
\addlegendentry{True Function}
\addplot+ [mark = {none}, C1]coordinates {
(-1.5, 1.0000000000000002)
(-1.4696969696969697, 1.06980441370515)
(-1.4393939393939394, 1.1199444995591292)
(-1.4090909090909092, 1.1414193726854012)
(-1.378787878787879, 1.1281414008526744)
(-1.3484848484848484, 1.077835612397857)
(-1.3181818181818181, 0.992403447702032)
(-1.2878787878787878, 0.8776983990882691)
(-1.2575757575757576, 0.7427452467659067)
(-1.2272727272727273, 0.5985142225769989)
(-1.196969696969697, 0.4564251123270769)
(-1.1666666666666667, 0.32679491924311244)
(-1.1363636363636365, 0.21745072462569995)
(-1.106060606060606, 0.13270564965271292)
(-1.0757575757575757, 0.07284374509935979)
(-1.0454545454545454, 0.03418667478216554)
(-1.0151515151515151, 0.009731666951660195)
(-0.9848484848484849, -0.009731666951660244)
(-0.9545454545454546, -0.03418667478216564)
(-0.9242424242424242, -0.07284374509936015)
(-0.8939393939393939, -0.13270564965271345)
(-0.8636363636363636, -0.21745072462569975)
(-0.8333333333333334, -0.3267949192431122)
(-0.803030303030303, -0.4564251123270773)
(-0.7727272727272727, -0.5985142225769994)
(-0.7424242424242424, -0.742745246765907)
(-0.7121212121212122, -0.8776983990882694)
(-0.6818181818181818, -0.9924034477020334)
(-0.6515151515151515, -1.0778356123978572)
(-0.6212121212121212, -1.1281414008526742)
(-0.5909090909090909, -1.1414193726854012)
(-0.5606060606060606, -1.119944499559129)
(-0.5303030303030303, -1.06980441370515)
(-0.5, -1.0)
(-0.4696969696969697, -0.9211394314410192)
(-0.4393939393939394, -0.8439128949662843)
(-0.4090909090909091, -0.7775665745435937)
(-0.3787878787878788, -0.7285944651794709)
(-0.3484848484848485, -0.6998352849119898)
(-0.3181818181818182, -0.6901036179603295)
(-0.2878787878787879, -0.6944077903973054)
(-0.25757575757575757, -0.7047228294442337)
(-0.22727272727272727, -0.711207245313571)
(-0.19696969696969696, -0.7036887068153193)
(-0.16666666666666666, -0.6732050807568877)
(-0.13636363636363635, -0.613379301378073)
(-0.10606060606060606, -0.52143027698213)
(-0.07575757575757576, -0.39867412591949436)
(-0.045454545454545456, -0.25044300176440465)
(-0.015151515151515152, -0.08543216469582433)
(0.015151515151515152, 0.08543216469582433)
(0.045454545454545456, 0.25044300176440465)
(0.07575757575757576, 0.39867412591949436)
(0.10606060606060606, 0.52143027698213)
(0.13636363636363635, 0.613379301378073)
(0.16666666666666666, 0.6732050807568877)
(0.19696969696969696, 0.7036887068153193)
(0.22727272727272727, 0.711207245313571)
(0.25757575757575757, 0.7047228294442337)
(0.2878787878787879, 0.6944077903973054)
(0.3181818181818182, 0.6901036179603295)
(0.3484848484848485, 0.6998352849119898)
(0.3787878787878788, 0.7285944651794709)
(0.4090909090909091, 0.7775665745435937)
(0.4393939393939394, 0.8439128949662843)
(0.4696969696969697, 0.9211394314410192)
(0.5, 1.0)
(0.5303030303030303, 1.06980441370515)
(0.5606060606060606, 1.119944499559129)
(0.5909090909090909, 1.1414193726854012)
(0.6212121212121212, 1.1281414008526742)
(0.6515151515151515, 1.0778356123978572)
(0.6818181818181818, 0.9924034477020334)
(0.7121212121212122, 0.8776983990882694)
(0.7424242424242424, 0.742745246765907)
(0.7727272727272727, 0.5985142225769994)
(0.803030303030303, 0.4564251123270773)
(0.8333333333333334, 0.3267949192431122)
(0.8636363636363636, 0.21745072462569975)
(0.8939393939393939, 0.13270564965271345)
(0.9242424242424242, 0.07284374509936015)
(0.9545454545454546, 0.03418667478216564)
(0.9848484848484849, 0.009731666951660244)
(1.0151515151515151, -0.009731666951660195)
(1.0454545454545454, -0.03418667478216554)
(1.0757575757575757, -0.07284374509935979)
(1.106060606060606, -0.13270564965271292)
(1.1363636363636365, -0.21745072462569995)
(1.1666666666666667, -0.32679491924311244)
(1.196969696969697, -0.4564251123270769)
(1.2272727272727273, -0.5985142225769989)
(1.2575757575757576, -0.7427452467659067)
(1.2878787878787878, -0.8776983990882691)
(1.3181818181818181, -0.992403447702032)
(1.3484848484848484, -1.077835612397857)
(1.378787878787879, -1.1281414008526744)
(1.4090909090909092, -1.1414193726854012)
(1.4393939393939394, -1.1199444995591292)
(1.4696969696969697, -1.06980441370515)
(1.5, -1.0000000000000002)
};
\addplot+ [mark = {none}, C2]coordinates {
(-1.5, -0.014605240896344185)
(-1.4696969696969697, -0.016764257103204727)
(-1.4393939393939394, -0.018607934936881065)
(-1.4090909090909092, -0.019860055297613144)
(-1.378787878787879, -0.020204992964863777)
(-1.3484848484848484, -0.019314803183078766)
(-1.3181818181818181, -0.01689070276916027)
(-1.2878787878787878, -0.01271901186555624)
(-1.2575757575757576, -0.006739458069205284)
(-1.2272727272727273, 0.0008790321298874915)
(-1.196969696969697, 0.0096628088504076)
(-1.1666666666666667, 0.01876877062022686)
(-1.1363636363636365, 0.026942875236272812)
(-1.106060606060606, 0.03251497074961662)
(-1.0757575757575757, 0.03344178944826126)
(-1.0454545454545454, 0.027406448498368263)
(-1.0151515151515151, 0.011977186426520348)
(-0.9848484848484849, -0.015179615467786789)
(-0.9545454545454546, -0.0560457706451416)
(-0.9242424242424242, -0.11197938024997711)
(-0.8939393939393939, -0.18345439434051514)
(-0.8636363636363636, -0.2698458135128021)
(-0.8333333333333334, -0.3692948818206787)
(-0.803030303030303, -0.4786842465400696)
(-0.7727272727272727, -0.5937426686286926)
(-0.7424242424242424, -0.7092857360839844)
(-0.7121212121212122, -0.8195808529853821)
(-0.6818181818181818, -0.9188083410263062)
(-0.6515151515151515, -1.001574158668518)
(-0.6212121212121212, -1.0634194612503052)
(-0.5909090909090909, -1.1012660264968872)
(-0.5606060606060606, -1.1137443780899048)
(-0.5303030303030303, -1.1013569831848145)
(-0.5, -1.066453218460083)
(-0.4696969696969697, -1.0130102634429932)
(-0.4393939393939394, -0.946243166923523)
(-0.4090909090909091, -0.8720842003822327)
(-0.3787878787878788, -0.7965917587280273)
(-0.3484848484848485, -0.7253559827804565)
(-0.3181818181818182, -0.6629680395126343)
(-0.2878787878787879, -0.612610936164856)
(-0.25757575757575757, -0.5758132338523865)
(-0.22727272727272727, -0.5523849725723267)
(-0.19696969696969696, -0.5405336022377014)
(-0.16666666666666666, -0.5371339321136475)
(-0.13636363636363635, -0.5381137132644653)
(-0.10606060606060606, -0.5389012694358826)
(-0.07575757575757576, -0.5348848700523376)
(-0.045454545454545456, -0.5218325257301331)
(-0.015151515151515152, -0.49623626470565796)
(0.015151515151515152, -0.4555548429489136)
(0.045454545454545456, -0.39834654331207275)
(0.07575757575757576, -0.32429617643356323)
(0.10606060606060606, -0.2341528981924057)
(0.13636363636363635, -0.1296004205942154)
(0.16666666666666666, -0.013086168095469475)
(0.19696969696969696, 0.11236785352230072)
(0.22727272727272727, 0.24335242807865143)
(0.25757575757575757, 0.37624403834342957)
(0.2878787878787879, 0.5073566436767578)
(0.3181818181818182, 0.6330716609954834)
(0.3484848484848485, 0.7499489784240723)
(0.3787878787878788, 0.8548247218132019)
(0.4090909090909091, 0.94489985704422)
(0.4393939393939394, 1.0178228616714478)
(0.4696969696969697, 1.0717668533325195)
(0.5, 1.10549795627594)
(0.5303030303030303, 1.1184297800064087)
(0.5606060606060606, 1.11065673828125)
(0.5909090909090909, 1.082961082458496)
(0.6212121212121212, 1.036787748336792)
(0.6515151515151515, 0.974184513092041)
(0.6818181818181818, 0.8977090716362)
(0.7121212121212122, 0.8103078007698059)
(0.7424242424242424, 0.7151732444763184)
(0.7727272727272727, 0.6155899167060852)
(0.803030303030303, 0.5147807002067566)
(0.8333333333333334, 0.4157627522945404)
(0.8636363636363636, 0.3212234675884247)
(0.8939393939393939, 0.23342351615428925)
(0.9242424242424242, 0.15413129329681396)
(0.9545454545454546, 0.08459063619375229)
(0.9848484848484849, 0.025520676746964455)
(1.0151515151515151, -0.022855505347251892)
(1.0454545454545454, -0.06075847148895264)
(1.0757575757575757, -0.08878250420093536)
(1.106060606060606, -0.10781467705965042)
(1.1363636363636365, -0.11894940584897995)
(1.1666666666666667, -0.12340433150529861)
(1.196969696969697, -0.12244249135255814)
(1.2272727272727273, -0.11730444431304932)
(1.2575757575757576, -0.10915311425924301)
(1.2878787878787878, -0.09903242439031601)
(1.3181818181818181, -0.08784012496471405)
(1.3484848484848484, -0.07631388306617737)
(1.378787878787879, -0.06502916663885117)
(1.4090909090909092, -0.054406747221946716)
(1.4393939393939394, -0.04472748190164566)
(1.4696969696969697, -0.03615193068981171)
(1.5, -0.028742440044879913)
};
\addplot+ [mark = {none}, C2, dashed]coordinates {
(-1.5, 1.2256160974502563)
(-1.4696969696969697, 1.2101932764053345)
(-1.4393939393939394, 1.189265251159668)
(-1.4090909090909092, 1.1614603996276855)
(-1.378787878787879, 1.1253784894943237)
(-1.3484848484848484, 1.079725980758667)
(-1.3181818181818181, 1.023474931716919)
(-1.2878787878787878, 0.9560298323631287)
(-1.2575757575757576, 0.8773767948150635)
(-1.2272727272727273, 0.7881877422332764)
(-1.196969696969697, 0.6898589134216309)
(-1.1666666666666667, 0.5844631195068359)
(-1.1363636363636365, 0.4746095836162567)
(-1.106060606060606, 0.3632180094718933)
(-1.0757575757575757, 0.2532249987125397)
(-1.0454545454545454, 0.14725783467292786)
(-1.0151515151515151, 0.04731898754835129)
(-0.9848484848484849, 0.015111112967133522)
(-0.9545454545454546, 0.018929488956928253)
(-0.9242424242424242, -0.013672873377799988)
(-0.8939393939393939, -0.08179862052202225)
(-0.8636363636363636, -0.18176357448101044)
(-0.8333333333333334, -0.3072543442249298)
(-0.803030303030303, -0.44977572560310364)
(-0.7727272727272727, -0.5881287455558777)
(-0.7424242424242424, -0.6731237769126892)
(-0.7121212121212122, -0.7612454295158386)
(-0.6818181818181818, -0.8495949506759644)
(-0.6515151515151515, -0.9338918328285217)
(-0.6212121212121212, -1.0088915824890137)
(-0.5909090909090909, -1.0689942836761475)
(-0.5606060606060606, -1.1089708805084229)
(-0.5303030303030303, -1.0780047178268433)
(-0.5, -1.0190306901931763)
(-0.4696969696969697, -0.9496288299560547)
(-0.4393939393939394, -0.8778344988822937)
(-0.4090909090909091, -0.8107298016548157)
(-0.3787878787878788, -0.7536501884460449)
(-0.3484848484848485, -0.7096484899520874)
(-0.3181818181818182, -0.6466630101203918)
(-0.2878787878787879, -0.5645475387573242)
(-0.25757575757575757, -0.5016156435012817)
(-0.22727272727272727, -0.46268540620803833)
(-0.19696969696969696, -0.44995301961898804)
(-0.16666666666666666, -0.4627324938774109)
(-0.13636363636363635, -0.4974997937679291)
(-0.10606060606060606, -0.5295771360397339)
(-0.07575757575757576, -0.46281734108924866)
(-0.045454545454545456, -0.37911713123321533)
(-0.015151515151515152, -0.280924916267395)
(0.015151515151515152, -0.1721029281616211)
(0.045454545454545456, -0.057411909103393555)
(0.07575757575757576, 0.05808126926422119)
(0.10606060606060606, 0.16959638893604279)
(0.13636363636363635, 0.2731626033782959)
(0.16666666666666666, 0.36601272225379944)
(0.19696969696969696, 0.4468119144439697)
(0.22727272727272727, 0.5157014727592468)
(0.25757575757575757, 0.5741643905639648)
(0.2878787878787879, 0.6247355937957764)
(0.3181818181818182, 0.6705979704856873)
(0.3484848484848485, 0.7847838401794434)
(0.3787878787878788, 0.948298454284668)
(0.4090909090909091, 1.0781502723693848)
(0.4393939393939394, 1.1683597564697266)
(0.4696969696969697, 1.2152721881866455)
(0.5, 1.2177608013153076)
(0.5303030303030303, 1.1772562265396118)
(0.5606060606060606, 1.1237140893936157)
(0.5909090909090909, 1.181183934211731)
(0.6212121212121212, 1.227284550666809)
(0.6515151515151515, 1.257354974746704)
(0.6818181818181818, 1.2671990394592285)
(0.7121212121212122, 1.2534326314926147)
(0.7424242424242424, 1.2137538194656372)
(0.7727272727272727, 1.147115707397461)
(0.803030303030303, 1.053799033164978)
(0.8333333333333334, 0.9353843927383423)
(0.8636363636363636, 0.7946357727050781)
(0.8939393939393939, 0.6353113055229187)
(0.9242424242424242, 0.46192049980163574)
(0.9545454545454546, 0.2794477045536041)
(0.9848484848484849, 0.09306299686431885)
(1.0151515151515151, 0.04645005613565445)
(1.0454545454545454, 0.1499926596879959)
(1.0757575757575757, 0.2632827162742615)
(1.106060606060606, 0.38116419315338135)
(1.1363636363636365, 0.49893444776535034)
(1.1666666666666667, 0.6125661134719849)
(1.196969696969697, 0.7188542485237122)
(1.2272727272727273, 0.8154863715171814)
(1.2575757575757576, 0.9010387063026428)
(1.2878787878787878, 0.9749079942703247)
(1.3181818181818181, 1.0371934175491333)
(1.3484848484848484, 1.088545560836792)
(1.378787878787879, 1.1300017833709717)
(1.4090909090909092, 1.1628249883651733)
(1.4393939393939394, 1.1883604526519775)
(1.4696969696969697, 1.207922101020813)
(1.5, 1.2227122783660889)
};
\addplot+ [mark = {none}, C2, dashed]coordinates {
(-1.5, -1.2548266649246216)
(-1.4696969696969697, -1.243721842765808)
(-1.4393939393939394, -1.2264811992645264)
(-1.4090909090909092, -1.2011804580688477)
(-1.378787878787879, -1.1657885313034058)
(-1.3484848484848484, -1.1183555126190186)
(-1.3181818181818181, -1.0572562217712402)
(-1.2878787878787878, -0.9814679026603699)
(-1.2575757575757576, -0.8908556699752808)
(-1.2272727272727273, -0.7864296436309814)
(-1.196969696969697, -0.670533299446106)
(-1.1666666666666667, -0.5469255447387695)
(-1.1363636363636365, -0.4207238256931305)
(-1.106060606060606, -0.29818809032440186)
(-1.0757575757575757, -0.18634140491485596)
(-1.0454545454545454, -0.09244494140148163)
(-1.0151515151515151, -0.023364612832665443)
(-0.9848484848484849, -0.04547034204006195)
(-0.9545454545454546, -0.13102102279663086)
(-0.9242424242424242, -0.21028588712215424)
(-0.8939393939393939, -0.2851101756095886)
(-0.8636363636363636, -0.3579280376434326)
(-0.8333333333333334, -0.4313354194164276)
(-0.803030303030303, -0.5075927972793579)
(-0.7727272727272727, -0.5993565917015076)
(-0.7424242424242424, -0.7454476952552795)
(-0.7121212121212122, -0.8779162764549255)
(-0.6818181818181818, -0.988021731376648)
(-0.6515151515151515, -1.0692565441131592)
(-0.6212121212121212, -1.1179473400115967)
(-0.5909090909090909, -1.133537769317627)
(-0.5606060606060606, -1.1185178756713867)
(-0.5303030303030303, -1.1247092485427856)
(-0.5, -1.1138757467269897)
(-0.4696969696969697, -1.0763916969299316)
(-0.4393939393939394, -1.0146517753601074)
(-0.4090909090909091, -0.9334385991096497)
(-0.3787878787878788, -0.8395333290100098)
(-0.3484848484848485, -0.7410634756088257)
(-0.3181818181818182, -0.6792730689048767)
(-0.2878787878787879, -0.6606743335723877)
(-0.25757575757575757, -0.6500108242034912)
(-0.22727272727272727, -0.642084538936615)
(-0.19696969696969696, -0.6311141848564148)
(-0.16666666666666666, -0.611535370349884)
(-0.13636363636363635, -0.5787276029586792)
(-0.10606060606060606, -0.5482254028320312)
(-0.07575757575757576, -0.606952428817749)
(-0.045454545454545456, -0.6645479202270508)
(-0.015151515151515152, -0.7115476131439209)
(0.015151515151515152, -0.739006757736206)
(0.045454545454545456, -0.739281177520752)
(0.07575757575757576, -0.7066736221313477)
(0.10606060606060606, -0.6379022002220154)
(0.13636363636363635, -0.5323634147644043)
(0.16666666666666666, -0.3921850621700287)
(0.19696969696969696, -0.2220761924982071)
(0.22727272727272727, -0.028996601700782776)
(0.25757575757575757, 0.17832371592521667)
(0.2878787878787879, 0.38997769355773926)
(0.3181818181818182, 0.5955453515052795)
(0.3484848484848485, 0.7151141166687012)
(0.3787878787878788, 0.7613509893417358)
(0.4090909090909091, 0.8116493821144104)
(0.4393939393939394, 0.8672859072685242)
(0.4696969696969697, 0.9282615780830383)
(0.5, 0.9932350516319275)
(0.5303030303030303, 1.0596033334732056)
(0.5606060606060606, 1.0975993871688843)
(0.5909090909090909, 0.9847382307052612)
(0.6212121212121212, 0.8462909460067749)
(0.6515151515151515, 0.6910139918327332)
(0.6818181818181818, 0.5282191038131714)
(0.7121212121212122, 0.3671829402446747)
(0.7424242424242424, 0.21659263968467712)
(0.7727272727272727, 0.08406412601470947)
(0.803030303030303, -0.024237632751464844)
(0.8333333333333334, -0.10385891795158386)
(0.8636363636363636, -0.15218883752822876)
(0.8939393939393939, -0.1684642881155014)
(0.9242424242424242, -0.1536579132080078)
(0.9545454545454546, -0.11026643961668015)
(0.9848484848484849, -0.04202164709568024)
(1.0151515151515151, -0.09216106683015823)
(1.0454545454545454, -0.27150958776474)
(1.0757575757575757, -0.4408477544784546)
(1.106060606060606, -0.596793532371521)
(1.1363636363636365, -0.7368332743644714)
(1.1666666666666667, -0.8593747615814209)
(1.196969696969697, -0.9637392163276672)
(1.2272727272727273, -1.0500953197479248)
(1.2575757575757576, -1.11934494972229)
(1.2878787878787878, -1.1729727983474731)
(1.3181818181818181, -1.2128735780715942)
(1.3484848484848484, -1.241173267364502)
(1.378787878787879, -1.2600600719451904)
(1.4090909090909092, -1.2716385126113892)
(1.4393939393939394, -1.277815341949463)
(1.4696969696969697, -1.2802258729934692)
(1.5, -1.2801971435546875)
};
\addplot+ [mark = {*}, only marks = {true}, C3, mark options={fill=C3}]coordinates {
(-1.0, -2.449293598294706e-17)
(-0.7777777777777778, -0.5743835810214059)
(-0.5555555555555556, -1.1133652749495158)
(-0.3333333333333333, -0.6928203230275509)
(-0.1111111111111111, -0.5389816939281104)
(0.3333333333333333, 0.6928203230275509)
(0.5555555555555556, 1.1133652749495158)
(1.0, 2.449293598294706e-17)
};
\end{axis}

\end{tikzpicture}


==> Figures/mse_pgf.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at = {(0.5,1.05)}, anchor = south}}, ymax = {2}, xlabel = {$x$}, label style={font=\large }, ymin = {-2}]\addplot+ [mark = {*}, C3, mark options={fill=C3}]coordinates {
(0.0, 3.0)
};
\addlegendentry{Training Data}
\addplot+ [mark = {none}, C1]coordinates {
(-1.5, 1.0000000000000002)
(-1.4696969696969697, 1.06980441370515)
(-1.4393939393939394, 1.1199444995591292)
(-1.4090909090909092, 1.1414193726854012)
(-1.378787878787879, 1.1281414008526744)
(-1.3484848484848484, 1.077835612397857)
(-1.3181818181818181, 0.992403447702032)
(-1.2878787878787878, 0.8776983990882691)
(-1.2575757575757576, 0.7427452467659067)
(-1.2272727272727273, 0.5985142225769989)
(-1.196969696969697, 0.4564251123270769)
(-1.1666666666666667, 0.32679491924311244)
(-1.1363636363636365, 0.21745072462569995)
(-1.106060606060606, 0.13270564965271292)
(-1.0757575757575757, 0.07284374509935979)
(-1.0454545454545454, 0.03418667478216554)
(-1.0151515151515151, 0.009731666951660195)
(-0.9848484848484849, -0.009731666951660244)
(-0.9545454545454546, -0.03418667478216564)
(-0.9242424242424242, -0.07284374509936015)
(-0.8939393939393939, -0.13270564965271345)
(-0.8636363636363636, -0.21745072462569975)
(-0.8333333333333334, -0.3267949192431122)
(-0.803030303030303, -0.4564251123270773)
(-0.7727272727272727, -0.5985142225769994)
(-0.7424242424242424, -0.742745246765907)
(-0.7121212121212122, -0.8776983990882694)
(-0.6818181818181818, -0.9924034477020334)
(-0.6515151515151515, -1.0778356123978572)
(-0.6212121212121212, -1.1281414008526742)
(-0.5909090909090909, -1.1414193726854012)
(-0.5606060606060606, -1.119944499559129)
(-0.5303030303030303, -1.06980441370515)
(-0.5, -1.0)
(-0.4696969696969697, -0.9211394314410192)
(-0.4393939393939394, -0.8439128949662843)
(-0.4090909090909091, -0.7775665745435937)
(-0.3787878787878788, -0.7285944651794709)
(-0.3484848484848485, -0.6998352849119898)
(-0.3181818181818182, -0.6901036179603295)
(-0.2878787878787879, -0.6944077903973054)
(-0.25757575757575757, -0.7047228294442337)
(-0.22727272727272727, -0.711207245313571)
(-0.19696969696969696, -0.7036887068153193)
(-0.16666666666666666, -0.6732050807568877)
(-0.13636363636363635, -0.613379301378073)
(-0.10606060606060606, -0.52143027698213)
(-0.07575757575757576, -0.39867412591949436)
(-0.045454545454545456, -0.25044300176440465)
(-0.015151515151515152, -0.08543216469582433)
(0.015151515151515152, 0.08543216469582433)
(0.045454545454545456, 0.25044300176440465)
(0.07575757575757576, 0.39867412591949436)
(0.10606060606060606, 0.52143027698213)
(0.13636363636363635, 0.613379301378073)
(0.16666666666666666, 0.6732050807568877)
(0.19696969696969696, 0.7036887068153193)
(0.22727272727272727, 0.711207245313571)
(0.25757575757575757, 0.7047228294442337)
(0.2878787878787879, 0.6944077903973054)
(0.3181818181818182, 0.6901036179603295)
(0.3484848484848485, 0.6998352849119898)
(0.3787878787878788, 0.7285944651794709)
(0.4090909090909091, 0.7775665745435937)
(0.4393939393939394, 0.8439128949662843)
(0.4696969696969697, 0.9211394314410192)
(0.5, 1.0)
(0.5303030303030303, 1.06980441370515)
(0.5606060606060606, 1.119944499559129)
(0.5909090909090909, 1.1414193726854012)
(0.6212121212121212, 1.1281414008526742)
(0.6515151515151515, 1.0778356123978572)
(0.6818181818181818, 0.9924034477020334)
(0.7121212121212122, 0.8776983990882694)
(0.7424242424242424, 0.742745246765907)
(0.7727272727272727, 0.5985142225769994)
(0.803030303030303, 0.4564251123270773)
(0.8333333333333334, 0.3267949192431122)
(0.8636363636363636, 0.21745072462569975)
(0.8939393939393939, 0.13270564965271345)
(0.9242424242424242, 0.07284374509936015)
(0.9545454545454546, 0.03418667478216564)
(0.9848484848484849, 0.009731666951660244)
(1.0151515151515151, -0.009731666951660195)
(1.0454545454545454, -0.03418667478216554)
(1.0757575757575757, -0.07284374509935979)
(1.106060606060606, -0.13270564965271292)
(1.1363636363636365, -0.21745072462569995)
(1.1666666666666667, -0.32679491924311244)
(1.196969696969697, -0.4564251123270769)
(1.2272727272727273, -0.5985142225769989)
(1.2575757575757576, -0.7427452467659067)
(1.2878787878787878, -0.8776983990882691)
(1.3181818181818181, -0.992403447702032)
(1.3484848484848484, -1.077835612397857)
(1.378787878787879, -1.1281414008526744)
(1.4090909090909092, -1.1414193726854012)
(1.4393939393939394, -1.1199444995591292)
(1.4696969696969697, -1.06980441370515)
(1.5, -1.0000000000000002)
};
\addplot+ [mark = {none}, C2]coordinates {
(-1.5, 0.36198753118515015)
(-1.4696969696969697, 0.34756922721862793)
(-1.4393939393939394, 0.33249011635780334)
(-1.4090909090909092, 0.3168942332267761)
(-1.378787878787879, 0.30098429322242737)
(-1.3484848484848484, 0.28492701053619385)
(-1.3181818181818181, 0.2686839699745178)
(-1.2878787878787878, 0.25162309408187866)
(-1.2575757575757576, 0.23325006663799286)
(-1.2272727272727273, 0.21372656524181366)
(-1.196969696969697, 0.19322146475315094)
(-1.1666666666666667, 0.17088942229747772)
(-1.1363636363636365, 0.14739923179149628)
(-1.106060606060606, 0.1225677877664566)
(-1.0757575757575757, 0.09508701413869858)
(-1.0454545454545454, 0.06252418458461761)
(-1.0151515151515151, 0.022785509005188942)
(-0.9848484848484849, -0.031945113092660904)
(-0.9545454545454546, -0.10681922733783722)
(-0.9242424242424242, -0.1853790581226349)
(-0.8939393939393939, -0.26576313376426697)
(-0.8636363636363636, -0.3462826907634735)
(-0.8333333333333334, -0.4268273413181305)
(-0.803030303030303, -0.5073720216751099)
(-0.7727272727272727, -0.5879168510437012)
(-0.7424242424242424, -0.6684960126876831)
(-0.7121212121212122, -0.7490514516830444)
(-0.6818181818181818, -0.829498291015625)
(-0.6515151515151515, -0.9097452163696289)
(-0.6212121212121212, -0.9881659746170044)
(-0.5909090909090909, -1.0593316555023193)
(-0.5606060606060606, -1.1114332675933838)
(-0.5303030303030303, -1.065781593322754)
(-0.5, -1.0081613063812256)
(-0.4696969696969697, -0.9504283666610718)
(-0.4393939393939394, -0.8928483724594116)
(-0.4090909090909091, -0.8354650735855103)
(-0.3787878787878788, -0.7782904505729675)
(-0.3484848484848485, -0.7216099500656128)
(-0.3181818181818182, -0.6827713251113892)
(-0.2878787878787879, -0.663166344165802)
(-0.25757575757575757, -0.644279956817627)
(-0.22727272727272727, -0.6253976225852966)
(-0.19696969696969696, -0.6052061319351196)
(-0.16666666666666666, -0.5837744474411011)
(-0.13636363636363635, -0.5605898499488831)
(-0.10606060606060606, -0.5326306819915771)
(-0.07575757575757576, -0.47160935401916504)
(-0.045454545454545456, -0.3954690098762512)
(-0.015151515151515152, -0.3113039433956146)
(0.015151515151515152, -0.22006773948669434)
(0.045454545454545456, -0.12568603456020355)
(0.07575757575757576, -0.03088902309536934)
(0.10606060606060606, 0.06295855343341827)
(0.13636363636363635, 0.15871913731098175)
(0.16666666666666666, 0.25205427408218384)
(0.19696969696969696, 0.3428664803504944)
(0.22727272727272727, 0.4294764995574951)
(0.25757575757575757, 0.5099640488624573)
(0.2878787878787879, 0.5858593583106995)
(0.3181818181818182, 0.6577661037445068)
(0.3484848484848485, 0.7267265319824219)
(0.3787878787878788, 0.7944995164871216)
(0.4090909090909091, 0.8606184720993042)
(0.4393939393939394, 0.9244371652603149)
(0.4696969696969697, 0.9859205484390259)
(0.5, 1.0421946048736572)
(0.5303030303030303, 1.0913032293319702)
(0.5606060606060606, 1.1128871440887451)
(0.5909090909090909, 1.088952898979187)
(0.6212121212121212, 1.0334652662277222)
(0.6515151515151515, 0.959857165813446)
(0.6818181818181818, 0.881253719329834)
(0.7121212121212122, 0.7998074889183044)
(0.7424242424242424, 0.7162299752235413)
(0.7727272727272727, 0.6310687065124512)
(0.803030303030303, 0.5452829003334045)
(0.8333333333333334, 0.45920246839523315)
(0.8636363636363636, 0.3730658292770386)
(0.8939393939393939, 0.28697410225868225)
(0.9242424242424242, 0.201054185628891)
(0.9545454545454546, 0.1161620169878006)
(0.9848484848484849, 0.036263130605220795)
(1.0151515151515151, -0.03247705474495888)
(1.0454545454545454, -0.08813081681728363)
(1.0757575757575757, -0.1321309506893158)
(1.106060606060606, -0.1696055382490158)
(1.1363636363636365, -0.20206697285175323)
(1.1666666666666667, -0.23011183738708496)
(1.196969696969697, -0.2559269070625305)
(1.2272727272727273, -0.27998313307762146)
(1.2575757575757576, -0.30293962359428406)
(1.2878787878787878, -0.32429441809654236)
(1.3181818181818181, -0.34434884786605835)
(1.3484848484848484, -0.36336642503738403)
(1.378787878787879, -0.38183504343032837)
(1.4090909090909092, -0.3997534513473511)
(1.4393939393939394, -0.4170505106449127)
(1.4696969696969697, -0.4340328276157379)
(1.5, -0.45076170563697815)
};
\addplot+ [mark = {none}, C2, dashed]coordinates {
(-1.5, 1.6541128158569336)
(-1.4696969696969697, 1.6016348600387573)
(-1.4393939393939394, 1.5438607931137085)
(-1.4090909090909092, 1.4812448024749756)
(-1.378787878787879, 1.4176820516586304)
(-1.3484848484848484, 1.3533610105514526)
(-1.3181818181818181, 1.2906193733215332)
(-1.2878787878787878, 1.228371024131775)
(-1.2575757575757576, 1.1501067876815796)
(-1.2272727272727273, 1.06002938747406)
(-1.196969696969697, 0.960757851600647)
(-1.1666666666666667, 0.8518326878547668)
(-1.1363636363636365, 0.7341763377189636)
(-1.106060606060606, 0.6082289814949036)
(-1.0757575757575757, 0.46323901414871216)
(-1.0454545454545454, 0.2810308635234833)
(-1.0151515151515151, 0.08594372868537903)
(-0.9848484848484849, 0.005602870136499405)
(-0.9545454545454546, -0.04234115034341812)
(-0.9242424242424242, -0.12146283686161041)
(-0.8939393939393939, -0.21451568603515625)
(-0.8636363636363636, -0.30804523825645447)
(-0.8333333333333334, -0.4017273187637329)
(-0.803030303030303, -0.49419984221458435)
(-0.7727272727272727, -0.5782960057258606)
(-0.7424242424242424, -0.6492155194282532)
(-0.7121212121212122, -0.7170401811599731)
(-0.6818181818181818, -0.7832680940628052)
(-0.6515151515151515, -0.8476603031158447)
(-0.6212121212121212, -0.9136649966239929)
(-0.5909090909090909, -0.9912887215614319)
(-0.5606060606060606, -1.0948296785354614)
(-0.5303030303030303, -1.0497756004333496)
(-0.5, -0.9846985340118408)
(-0.4696969696969697, -0.9249550700187683)
(-0.4393939393939394, -0.8668562173843384)
(-0.4090909090909091, -0.8113531470298767)
(-0.3787878787878788, -0.7573755979537964)
(-0.3484848484848485, -0.7114006280899048)
(-0.3181818181818182, -0.668627142906189)
(-0.2878787878787879, -0.6351000070571899)
(-0.25757575757575757, -0.5969952344894409)
(-0.22727272727272727, -0.5609623193740845)
(-0.19696969696969696, -0.5409647226333618)
(-0.16666666666666666, -0.5354279279708862)
(-0.13636363636363635, -0.5324667692184448)
(-0.10606060606060606, -0.517812192440033)
(-0.07575757575757576, -0.40458962321281433)
(-0.045454545454545456, -0.2665916681289673)
(-0.015151515151515152, -0.11192929744720459)
(0.015151515151515152, 0.05837717652320862)
(0.045454545454545456, 0.21845392882823944)
(0.07575757575757576, 0.37140506505966187)
(0.10606060606060606, 0.5047136545181274)
(0.13636363636363635, 0.5930275321006775)
(0.16666666666666666, 0.648354709148407)
(0.19696969696969696, 0.6871119737625122)
(0.22727272727272727, 0.7052851319313049)
(0.25757575757575757, 0.7063050866127014)
(0.2878787878787879, 0.70367032289505)
(0.3181818181818182, 0.698542594909668)
(0.3484848484848485, 0.7638421058654785)
(0.3787878787878788, 0.8900464773178101)
(0.4090909090909091, 1.0057915449142456)
(0.4393939393939394, 1.0954889059066772)
(0.4696969696969697, 1.1667057275772095)
(0.5, 1.2021973133087158)
(0.5303030303030303, 1.2014639377593994)
(0.5606060606060606, 1.1578155755996704)
(0.5909090909090909, 1.3828411102294922)
(0.6212121212121212, 1.4678857326507568)
(0.6515151515151515, 1.4186115264892578)
(0.6818181818181818, 1.3251099586486816)
(0.7121212121212122, 1.2088615894317627)
(0.7424242424242424, 1.0853540897369385)
(0.7727272727272727, 0.9506081342697144)
(0.803030303030303, 0.8147722482681274)
(0.8333333333333334, 0.6868928670883179)
(0.8636363636363636, 0.5673953890800476)
(0.8939393939393939, 0.447185754776001)
(0.9242424242424242, 0.32514357566833496)
(0.9545454545454546, 0.2053881734609604)
(0.9848484848484849, 0.07075829058885574)
(1.0151515151515151, 0.006919629871845245)
(1.0454545454545454, 0.06968924403190613)
(1.0757575757575757, 0.16366058588027954)
(1.106060606060606, 0.2566295862197876)
(1.1363636363636365, 0.3495337963104248)
(1.1666666666666667, 0.4479634761810303)
(1.196969696969697, 0.5343415141105652)
(1.2272727272727273, 0.6144105195999146)
(1.2575757575757576, 0.6883134841918945)
(1.2878787878787878, 0.7442358732223511)
(1.3181818181818181, 0.8002071976661682)
(1.3484848484848484, 0.8480251431465149)
(1.378787878787879, 0.889988362789154)
(1.4090909090909092, 0.9332408905029297)
(1.4393939393939394, 0.9753689765930176)
(1.4696969696969697, 1.0166071653366089)
(1.5, 1.0581834316253662)
};
\addplot+ [mark = {none}, C2, dashed]coordinates {
(-1.5, -0.9301376938819885)
(-1.4696969696969697, -0.9064964056015015)
(-1.4393939393939394, -0.8788806200027466)
(-1.4090909090909092, -0.8474563956260681)
(-1.378787878787879, -0.8157135248184204)
(-1.3484848484848484, -0.7835069894790649)
(-1.3181818181818181, -0.7532513737678528)
(-1.2878787878787878, -0.7251248359680176)
(-1.2575757575757576, -0.6836066842079163)
(-1.2272727272727273, -0.6325762867927551)
(-1.196969696969697, -0.5743149518966675)
(-1.1666666666666667, -0.510053813457489)
(-1.1363636363636365, -0.4393778443336487)
(-1.106060606060606, -0.36309343576431274)
(-1.0757575757575757, -0.2730649709701538)
(-1.0454545454545454, -0.15598249435424805)
(-1.0151515151515151, -0.04037271440029144)
(-0.9848484848484849, -0.06949310004711151)
(-0.9545454545454546, -0.17129731178283691)
(-0.9242424242424242, -0.24929527938365936)
(-0.8939393939393939, -0.3170105814933777)
(-0.8636363636363636, -0.38452014327049255)
(-0.8333333333333334, -0.4519273638725281)
(-0.803030303030303, -0.520544171333313)
(-0.7727272727272727, -0.5975376963615417)
(-0.7424242424242424, -0.687776505947113)
(-0.7121212121212122, -0.7810627222061157)
(-0.6818181818181818, -0.8757284879684448)
(-0.6515151515151515, -0.9718301296234131)
(-0.6212121212121212, -1.062666893005371)
(-0.5909090909090909, -1.127374529838562)
(-0.5606060606060606, -1.1280368566513062)
(-0.5303030303030303, -1.0817875862121582)
(-0.5, -1.0316240787506104)
(-0.4696969696969697, -0.9759016633033752)
(-0.4393939393939394, -0.9188405275344849)
(-0.4090909090909091, -0.8595770001411438)
(-0.3787878787878788, -0.7992053031921387)
(-0.3484848484848485, -0.7318192720413208)
(-0.3181818181818182, -0.6969155073165894)
(-0.2878787878787879, -0.6912326812744141)
(-0.25757575757575757, -0.691564679145813)
(-0.22727272727272727, -0.6898329257965088)
(-0.19696969696969696, -0.6694475412368774)
(-0.16666666666666666, -0.6321209669113159)
(-0.13636363636363635, -0.5887129306793213)
(-0.10606060606060606, -0.5474491715431213)
(-0.07575757575757576, -0.5386290550231934)
(-0.045454545454545456, -0.5243463516235352)
(-0.015151515151515152, -0.5106785893440247)
(0.015151515151515152, -0.4985126554965973)
(0.045454545454545456, -0.46982598304748535)
(0.07575757575757576, -0.43318313360214233)
(0.10606060606060606, -0.3787965774536133)
(0.13636363636363635, -0.2755892872810364)
(0.16666666666666666, -0.1442461609840393)
(0.19696969696969696, -0.0013790130615234375)
(0.22727272727272727, 0.1536678671836853)
(0.25757575757575757, 0.31362301111221313)
(0.2878787878787879, 0.4680483937263489)
(0.3181818181818182, 0.6169896125793457)
(0.3484848484848485, 0.6896109580993652)
(0.3787878787878788, 0.6989525556564331)
(0.4090909090909091, 0.7154453992843628)
(0.4393939393939394, 0.7533854842185974)
(0.4696969696969697, 0.8051353693008423)
(0.5, 0.8821918964385986)
(0.5303030303030303, 0.981142520904541)
(0.5606060606060606, 1.0679587125778198)
(0.5909090909090909, 0.7950646877288818)
(0.6212121212121212, 0.5990448594093323)
(0.6515151515151515, 0.5011028051376343)
(0.6818181818181818, 0.4373975098133087)
(0.7121212121212122, 0.3907533288002014)
(0.7424242424242424, 0.34710580110549927)
(0.7727272727272727, 0.3115292489528656)
(0.803030303030303, 0.27579352259635925)
(0.8333333333333334, 0.23151205480098724)
(0.8636363636363636, 0.17873625457286835)
(0.8939393939393939, 0.12676244974136353)
(0.9242424242424242, 0.07696479558944702)
(0.9545454545454546, 0.026935860514640808)
(0.9848484848484849, 0.001767970621585846)
(1.0151515151515151, -0.071873739361763)
(1.0454545454545454, -0.2459508776664734)
(1.0757575757575757, -0.42792248725891113)
(1.106060606060606, -0.5958406925201416)
(1.1363636363636365, -0.7536677122116089)
(1.1666666666666667, -0.9081871509552002)
(1.196969696969697, -1.0461952686309814)
(1.2272727272727273, -1.1743767261505127)
(1.2575757575757576, -1.2941926717758179)
(1.2878787878787878, -1.3928247690200806)
(1.3181818181818181, -1.4889049530029297)
(1.3484848484848484, -1.5747580528259277)
(1.378787878787879, -1.653658390045166)
(1.4090909090909092, -1.7327477931976318)
(1.4393939393939394, -1.8094699382781982)
(1.4696969696969697, -1.88467276096344)
(1.5, -1.9597067832946777)
};
\addplot+ [mark = {*}, only marks = {true}, C3, mark options={fill=C3}]coordinates {
(-1.0, -2.449293598294706e-17)
(-0.7777777777777778, -0.5743835810214059)
(-0.5555555555555556, -1.1133652749495158)
(-0.3333333333333333, -0.6928203230275509)
(-0.1111111111111111, -0.5389816939281104)
(0.3333333333333333, 0.6928203230275509)
(0.5555555555555556, 1.1133652749495158)
(1.0, 2.449293598294706e-17)
};
\end{axis}

\end{tikzpicture}


==> Figures/nll_pgf.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend style = {{at = {(0.5,1.05)}, anchor = south}}, ymax = {2}, xlabel = {$x$}, label style={font=\large }, ymin = {-2}]\addplot+ [mark = {none}, C2]coordinates {
(0.0, 3.0)
};
\addlegendentry{Mean Estimate}
\addplot+ [mark = {none}, C1]coordinates {
(-1.5, 1.0000000000000002)
(-1.4696969696969697, 1.06980441370515)
(-1.4393939393939394, 1.1199444995591292)
(-1.4090909090909092, 1.1414193726854012)
(-1.378787878787879, 1.1281414008526744)
(-1.3484848484848484, 1.077835612397857)
(-1.3181818181818181, 0.992403447702032)
(-1.2878787878787878, 0.8776983990882691)
(-1.2575757575757576, 0.7427452467659067)
(-1.2272727272727273, 0.5985142225769989)
(-1.196969696969697, 0.4564251123270769)
(-1.1666666666666667, 0.32679491924311244)
(-1.1363636363636365, 0.21745072462569995)
(-1.106060606060606, 0.13270564965271292)
(-1.0757575757575757, 0.07284374509935979)
(-1.0454545454545454, 0.03418667478216554)
(-1.0151515151515151, 0.009731666951660195)
(-0.9848484848484849, -0.009731666951660244)
(-0.9545454545454546, -0.03418667478216564)
(-0.9242424242424242, -0.07284374509936015)
(-0.8939393939393939, -0.13270564965271345)
(-0.8636363636363636, -0.21745072462569975)
(-0.8333333333333334, -0.3267949192431122)
(-0.803030303030303, -0.4564251123270773)
(-0.7727272727272727, -0.5985142225769994)
(-0.7424242424242424, -0.742745246765907)
(-0.7121212121212122, -0.8776983990882694)
(-0.6818181818181818, -0.9924034477020334)
(-0.6515151515151515, -1.0778356123978572)
(-0.6212121212121212, -1.1281414008526742)
(-0.5909090909090909, -1.1414193726854012)
(-0.5606060606060606, -1.119944499559129)
(-0.5303030303030303, -1.06980441370515)
(-0.5, -1.0)
(-0.4696969696969697, -0.9211394314410192)
(-0.4393939393939394, -0.8439128949662843)
(-0.4090909090909091, -0.7775665745435937)
(-0.3787878787878788, -0.7285944651794709)
(-0.3484848484848485, -0.6998352849119898)
(-0.3181818181818182, -0.6901036179603295)
(-0.2878787878787879, -0.6944077903973054)
(-0.25757575757575757, -0.7047228294442337)
(-0.22727272727272727, -0.711207245313571)
(-0.19696969696969696, -0.7036887068153193)
(-0.16666666666666666, -0.6732050807568877)
(-0.13636363636363635, -0.613379301378073)
(-0.10606060606060606, -0.52143027698213)
(-0.07575757575757576, -0.39867412591949436)
(-0.045454545454545456, -0.25044300176440465)
(-0.015151515151515152, -0.08543216469582433)
(0.015151515151515152, 0.08543216469582433)
(0.045454545454545456, 0.25044300176440465)
(0.07575757575757576, 0.39867412591949436)
(0.10606060606060606, 0.52143027698213)
(0.13636363636363635, 0.613379301378073)
(0.16666666666666666, 0.6732050807568877)
(0.19696969696969696, 0.7036887068153193)
(0.22727272727272727, 0.711207245313571)
(0.25757575757575757, 0.7047228294442337)
(0.2878787878787879, 0.6944077903973054)
(0.3181818181818182, 0.6901036179603295)
(0.3484848484848485, 0.6998352849119898)
(0.3787878787878788, 0.7285944651794709)
(0.4090909090909091, 0.7775665745435937)
(0.4393939393939394, 0.8439128949662843)
(0.4696969696969697, 0.9211394314410192)
(0.5, 1.0)
(0.5303030303030303, 1.06980441370515)
(0.5606060606060606, 1.119944499559129)
(0.5909090909090909, 1.1414193726854012)
(0.6212121212121212, 1.1281414008526742)
(0.6515151515151515, 1.0778356123978572)
(0.6818181818181818, 0.9924034477020334)
(0.7121212121212122, 0.8776983990882694)
(0.7424242424242424, 0.742745246765907)
(0.7727272727272727, 0.5985142225769994)
(0.803030303030303, 0.4564251123270773)
(0.8333333333333334, 0.3267949192431122)
(0.8636363636363636, 0.21745072462569975)
(0.8939393939393939, 0.13270564965271345)
(0.9242424242424242, 0.07284374509936015)
(0.9545454545454546, 0.03418667478216564)
(0.9848484848484849, 0.009731666951660244)
(1.0151515151515151, -0.009731666951660195)
(1.0454545454545454, -0.03418667478216554)
(1.0757575757575757, -0.07284374509935979)
(1.106060606060606, -0.13270564965271292)
(1.1363636363636365, -0.21745072462569995)
(1.1666666666666667, -0.32679491924311244)
(1.196969696969697, -0.4564251123270769)
(1.2272727272727273, -0.5985142225769989)
(1.2575757575757576, -0.7427452467659067)
(1.2878787878787878, -0.8776983990882691)
(1.3181818181818181, -0.992403447702032)
(1.3484848484848484, -1.077835612397857)
(1.378787878787879, -1.1281414008526744)
(1.4090909090909092, -1.1414193726854012)
(1.4393939393939394, -1.1199444995591292)
(1.4696969696969697, -1.06980441370515)
(1.5, -1.0000000000000002)
};
\addplot+ [mark = {none}, C2]coordinates {
(-1.5, 0.5085982084274292)
(-1.4696969696969697, 0.4860069155693054)
(-1.4393939393939394, 0.4630882740020752)
(-1.4090909090909092, 0.4398513436317444)
(-1.378787878787879, 0.41578030586242676)
(-1.3484848484848484, 0.3908098042011261)
(-1.3181818181818181, 0.3653460144996643)
(-1.2878787878787878, 0.3391242027282715)
(-1.2575757575757576, 0.31208744645118713)
(-1.2272727272727273, 0.28387778997421265)
(-1.196969696969697, 0.2548564374446869)
(-1.1666666666666667, 0.22457973659038544)
(-1.1363636363636365, 0.19194266200065613)
(-1.106060606060606, 0.15639717876911163)
(-1.0757575757575757, 0.11903218179941177)
(-1.0454545454545454, 0.07719530910253525)
(-1.0151515151515151, 0.02734871208667755)
(-0.9848484848484849, -0.029452349990606308)
(-0.9545454545454546, -0.10102001577615738)
(-0.9242424242424242, -0.18095818161964417)
(-0.8939393939393939, -0.2619745135307312)
(-0.8636363636363636, -0.3432965874671936)
(-0.8333333333333334, -0.42466625571250916)
(-0.803030303030303, -0.5060629844665527)
(-0.7727272727272727, -0.5874598622322083)
(-0.7424242424242424, -0.6690015196800232)
(-0.7121212121212122, -0.7508164644241333)
(-0.6818181818181818, -0.8326227068901062)
(-0.6515151515151515, -0.9148272275924683)
(-0.6212121212121212, -0.9970687627792358)
(-0.5909090909090909, -1.0744602680206299)
(-0.5606060606060606, -1.1152454614639282)
(-0.5303030303030303, -1.0767571926116943)
(-0.5, -1.0166187286376953)
(-0.4696969696969697, -0.9562318921089172)
(-0.4393939393939394, -0.8957236409187317)
(-0.4090909090909091, -0.8352642059326172)
(-0.3787878787878788, -0.7747926115989685)
(-0.3484848484848485, -0.7160606980323792)
(-0.3181818181818182, -0.6805520057678223)
(-0.2878787878787879, -0.6595622897148132)
(-0.25757575757575757, -0.6397976875305176)
(-0.22727272727272727, -0.6200767755508423)
(-0.19696969696969696, -0.6003535389900208)
(-0.16666666666666666, -0.5803017616271973)
(-0.13636363636363635, -0.5600710511207581)
(-0.10606060606060606, -0.5346086025238037)
(-0.07575757575757576, -0.4746492803096771)
(-0.045454545454545456, -0.402874231338501)
(-0.015151515151515152, -0.3231739103794098)
(0.015151515151515152, -0.23729029297828674)
(0.045454545454545456, -0.14737766981124878)
(0.07575757575757576, -0.055825572460889816)
(0.10606060606060606, 0.03665859252214432)
(0.13636363636363635, 0.13024035096168518)
(0.16666666666666666, 0.22363051772117615)
(0.19696969696969696, 0.31589651107788086)
(0.22727272727272727, 0.40588241815567017)
(0.25757575757575757, 0.4918065071105957)
(0.2878787878787879, 0.5750678777694702)
(0.3181818181818182, 0.65375816822052)
(0.3484848484848485, 0.7292084693908691)
(0.3787878787878788, 0.8038043975830078)
(0.4090909090909091, 0.8754785656929016)
(0.4393939393939394, 0.9451510310173035)
(0.4696969696969697, 1.0114619731903076)
(0.5, 1.070307970046997)
(0.5303030303030303, 1.1103063821792603)
(0.5606060606060606, 1.113016128540039)
(0.5909090909090909, 1.077185869216919)
(0.6212121212121212, 1.0034624338150024)
(0.6515151515151515, 0.9223638772964478)
(0.6818181818181818, 0.838721752166748)
(0.7121212121212122, 0.7526399493217468)
(0.7424242424242424, 0.665894091129303)
(0.7727272727272727, 0.5785242319107056)
(0.803030303030303, 0.4910309910774231)
(0.8333333333333334, 0.40389174222946167)
(0.8636363636363636, 0.31756606698036194)
(0.8939393939393939, 0.23248545825481415)
(0.9242424242424242, 0.15280357003211975)
(0.9545454545454546, 0.08251582086086273)
(0.9848484848484849, 0.025928199291229248)
(1.0151515151515151, -0.020457519218325615)
(1.0454545454545454, -0.06537919491529465)
(1.0757575757575757, -0.10877113044261932)
(1.106060606060606, -0.1487351953983307)
(1.1363636363636365, -0.18407370150089264)
(1.1666666666666667, -0.21742644906044006)
(1.196969696969697, -0.24809066951274872)
(1.2272727272727273, -0.27786803245544434)
(1.2575757575757576, -0.30645591020584106)
(1.2878787878787878, -0.3338161110877991)
(1.3181818181818181, -0.3596293330192566)
(1.3484848484848484, -0.3846091628074646)
(1.378787878787879, -0.40863361954689026)
(1.4090909090909092, -0.4317912459373474)
(1.4393939393939394, -0.4547518193721771)
(1.4696969696969697, -0.4772307872772217)
(1.5, -0.4994027018547058)
};
\addplot+ [mark = {none}, C2, dashed]coordinates {
(-1.5, 2.111020088195801)
(-1.4696969696969697, 2.0124595165252686)
(-1.4393939393939394, 1.9100278615951538)
(-1.4090909090909092, 1.8072664737701416)
(-1.378787878787879, 1.7003124952316284)
(-1.3484848484848484, 1.588127613067627)
(-1.3181818181818181, 1.4739503860473633)
(-1.2878787878787878, 1.358325719833374)
(-1.2575757575757576, 1.241702675819397)
(-1.2272727272727273, 1.127570390701294)
(-1.196969696969697, 1.014775276184082)
(-1.1666666666666667, 0.8989225029945374)
(-1.1363636363636365, 0.7620545625686646)
(-1.106060606060606, 0.6112232208251953)
(-1.0757575757575757, 0.45767199993133545)
(-1.0454545454545454, 0.30534207820892334)
(-1.0151515151515151, 0.18163710832595825)
(-0.9848484848484849, 0.13799849152565002)
(-0.9545454545454546, 0.07557504624128342)
(-0.9242424242424242, -0.008277028799057007)
(-0.8939393939393939, -0.09366929531097412)
(-0.8636363636363636, -0.17751085758209229)
(-0.8333333333333334, -0.260157972574234)
(-0.803030303030303, -0.3416191637516022)
(-0.7727272727272727, -0.4219109117984772)
(-0.7424242424242424, -0.5008601546287537)
(-0.7121212121212122, -0.5777168273925781)
(-0.6818181818181818, -0.6525588631629944)
(-0.6515151515151515, -0.7270623445510864)
(-0.6212121212121212, -0.7984390258789062)
(-0.5909090909090909, -0.8878961801528931)
(-0.5606060606060606, -0.9465376138687134)
(-0.5303030303030303, -0.9012490510940552)
(-0.5, -0.8488181829452515)
(-0.4696969696969697, -0.794688880443573)
(-0.4393939393939394, -0.7383019924163818)
(-0.4090909090909091, -0.6807242631912231)
(-0.3787878787878788, -0.621852457523346)
(-0.3484848484848485, -0.5753066539764404)
(-0.3181818181818182, -0.5530778765678406)
(-0.2878787878787879, -0.5310115814208984)
(-0.25757575757575757, -0.5139977931976318)
(-0.22727272727272727, -0.4973827004432678)
(-0.19696969696969696, -0.4813259541988373)
(-0.16666666666666666, -0.4655550718307495)
(-0.13636363636363635, -0.44868096709251404)
(-0.10606060606060606, -0.428962767124176)
(-0.07575757575757576, -0.2874555289745331)
(-0.045454545454545456, -0.11767348647117615)
(-0.015151515151515152, 0.04797723889350891)
(0.015151515151515152, 0.1738772988319397)
(0.045454545454545456, 0.2694687843322754)
(0.07575757575757576, 0.3555186092853546)
(0.10606060606060606, 0.4332773685455322)
(0.13636363636363635, 0.5123313665390015)
(0.16666666666666666, 0.5853956341743469)
(0.19696969696969696, 0.6467829942703247)
(0.22727272727272727, 0.6855239272117615)
(0.25757575757575757, 0.7063741683959961)
(0.2878787878787879, 0.7202852964401245)
(0.3181818181818182, 0.7554985284805298)
(0.3484848484848485, 0.8380180597305298)
(0.3787878787878788, 0.9433785080909729)
(0.4090909090909091, 1.0479892492294312)
(0.4393939393939394, 1.1534512042999268)
(0.4696969696969697, 1.220818042755127)
(0.5, 1.2698323726654053)
(0.5303030303030303, 1.2721902132034302)
(0.5606060606060606, 1.2375284433364868)
(0.5909090909090909, 1.2869466543197632)
(0.6212121212121212, 1.22688889503479)
(0.6515151515151515, 1.1485443115234375)
(0.6818181818181818, 1.0706230401992798)
(0.7121212121212122, 0.9891761541366577)
(0.7424242424242424, 0.9069848656654358)
(0.7727272727272727, 0.8224998712539673)
(0.803030303030303, 0.7415751218795776)
(0.8333333333333334, 0.6585904359817505)
(0.8636363636363636, 0.5729568004608154)
(0.8939393939393939, 0.48366767168045044)
(0.9242424242424242, 0.369684636592865)
(0.9545454545454546, 0.26138848066329956)
(0.9848484848484849, 0.1847819834947586)
(1.0151515151515151, 0.1355014443397522)
(1.0454545454545454, 0.12329233437776566)
(1.0757575757575757, 0.13403122127056122)
(1.106060606060606, 0.15381625294685364)
(1.1363636363636365, 0.165517196059227)
(1.1666666666666667, 0.18409520387649536)
(1.196969696969697, 0.1977330893278122)
(1.2272727272727273, 0.2190018594264984)
(1.2575757575757576, 0.24108916521072388)
(1.2878787878787878, 0.2683802843093872)
(1.3181818181818181, 0.3064517378807068)
(1.3484848484848484, 0.34914493560791016)
(1.378787878787879, 0.39470669627189636)
(1.4090909090909092, 0.434966504573822)
(1.4393939393939394, 0.4761732518672943)
(1.4696969696969697, 0.5163499712944031)
(1.5, 0.5567283034324646)
};
\addplot+ [mark = {none}, C2, dashed]coordinates {
(-1.5, -1.0938236713409424)
(-1.4696969696969697, -1.0404455661773682)
(-1.4393939393939394, -0.9838513135910034)
(-1.4090909090909092, -0.9275637269020081)
(-1.378787878787879, -0.8687518835067749)
(-1.3484848484848484, -0.8065080642700195)
(-1.3181818181818181, -0.7432582974433899)
(-1.2878787878787878, -0.680077314376831)
(-1.2575757575757576, -0.6175277233123779)
(-1.2272727272727273, -0.5598148703575134)
(-1.196969696969697, -0.505062460899353)
(-1.1666666666666667, -0.4497630000114441)
(-1.1363636363636365, -0.3781692683696747)
(-1.106060606060606, -0.29842883348464966)
(-1.0757575757575757, -0.2196076512336731)
(-1.0454545454545454, -0.15095144510269165)
(-1.0151515151515151, -0.12693968415260315)
(-0.9848484848484849, -0.19690319895744324)
(-0.9545454545454546, -0.2776150703430176)
(-0.9242424242424242, -0.3536393344402313)
(-0.8939393939393939, -0.4302797317504883)
(-0.8636363636363636, -0.5090823173522949)
(-0.8333333333333334, -0.5891745090484619)
(-0.803030303030303, -0.6705068349838257)
(-0.7727272727272727, -0.7530088424682617)
(-0.7424242424242424, -0.8371428847312927)
(-0.7121212121212122, -0.9239161014556885)
(-0.6818181818181818, -1.0126864910125732)
(-0.6515151515151515, -1.10259211063385)
(-0.6212121212121212, -1.1956984996795654)
(-0.5909090909090909, -1.2610243558883667)
(-0.5606060606060606, -1.283953309059143)
(-0.5303030303030303, -1.2522653341293335)
(-0.5, -1.1844192743301392)
(-0.4696969696969697, -1.1177748441696167)
(-0.4393939393939394, -1.0531452894210815)
(-0.4090909090909091, -0.9898041486740112)
(-0.3787878787878788, -0.9277327656745911)
(-0.3484848484848485, -0.8568147420883179)
(-0.3181818181818182, -0.808026134967804)
(-0.2878787878787879, -0.788112998008728)
(-0.25757575757575757, -0.7655975818634033)
(-0.22727272727272727, -0.7427708506584167)
(-0.19696969696969696, -0.7193810939788818)
(-0.16666666666666666, -0.695048451423645)
(-0.13636363636363635, -0.6714611053466797)
(-0.10606060606060606, -0.6402544379234314)
(-0.07575757575757576, -0.6618430614471436)
(-0.045454545454545456, -0.6880749464035034)
(-0.015151515151515152, -0.6943250894546509)
(0.015151515151515152, -0.6484578847885132)
(0.045454545454545456, -0.564224123954773)
(0.07575757575757576, -0.46716973185539246)
(0.10606060606060606, -0.3599601984024048)
(0.13636363636363635, -0.2518506646156311)
(0.16666666666666666, -0.13813459873199463)
(0.19696969696969696, -0.014990001916885376)
(0.22727272727272727, 0.12624090909957886)
(0.25757575757575757, 0.2772388458251953)
(0.2878787878787879, 0.4298504889011383)
(0.3181818181818182, 0.5520178079605103)
(0.3484848484848485, 0.6203988790512085)
(0.3787878787878788, 0.6642302870750427)
(0.4090909090909091, 0.7029678821563721)
(0.4393939393939394, 0.7368508577346802)
(0.4696969696969697, 0.8021059036254883)
(0.5, 0.8707836270332336)
(0.5303030303030303, 0.9484224915504456)
(0.5606060606060606, 0.9885037541389465)
(0.5909090909090909, 0.8674250841140747)
(0.6212121212121212, 0.7800360321998596)
(0.6515151515151515, 0.696183443069458)
(0.6818181818181818, 0.6068204641342163)
(0.7121212121212122, 0.5161037445068359)
(0.7424242424242424, 0.42480331659317017)
(0.7727272727272727, 0.33454856276512146)
(0.803030303030303, 0.24048686027526855)
(0.8333333333333334, 0.14919304847717285)
(0.8636363636363636, 0.06217530369758606)
(0.8939393939393939, -0.018696770071983337)
(0.9242424242424242, -0.06407749652862549)
(0.9545454545454546, -0.0963568240404129)
(0.9848484848484849, -0.1329255849123001)
(1.0151515151515151, -0.17641648650169373)
(1.0454545454545454, -0.25405073165893555)
(1.0757575757575757, -0.35157346725463867)
(1.106060606060606, -0.451286643743515)
(1.1363636363636365, -0.5336645841598511)
(1.1666666666666667, -0.6189481019973755)
(1.196969696969697, -0.6939144134521484)
(1.2272727272727273, -0.7747379541397095)
(1.2575757575757576, -0.854000985622406)
(1.2878787878787878, -0.9360125064849854)
(1.3181818181818181, -1.0257103443145752)
(1.3484848484848484, -1.1183632612228394)
(1.378787878787879, -1.2119739055633545)
(1.4090909090909092, -1.298548936843872)
(1.4393939393939394, -1.3856768608093262)
(1.4696969696969697, -1.4708116054534912)
(1.5, -1.5555336475372314)
};
\addplot+ [mark = {*}, only marks = {true}, C3, mark options={fill=C3}]coordinates {
(-1.0, -2.449293598294706e-17)
(-0.7777777777777778, -0.5743835810214059)
(-0.5555555555555556, -1.1133652749495158)
(-0.3333333333333333, -0.6928203230275509)
(-0.1111111111111111, -0.5389816939281104)
(0.3333333333333333, 0.6928203230275509)
(0.5555555555555556, 1.1133652749495158)
(1.0, 2.449293598294706e-17)
};
\end{axis}

\end{tikzpicture}

